Attack-Aware Noise Calibration for Differential Privacy

Differential privacy (DP) is a widely used approach for mitigating privacy risks when training machine learning models on sensitive data. DP mechanisms add noise during training to limit the risk of information leakage. The scale of the added noise is critical, as it determines the trade-off between privacy and utility. The standard practice is to select the noise scale to satisfy a given privacy budget $\varepsilon$. This privacy budget is in turn interpreted in terms of operational attack risks, such as accuracy, sensitivity, and specificity of inference attacks aimed to recover information about the training data records. We show that first calibrating the noise scale to a privacy budget $\varepsilon$, and then translating {\epsilon} to attack risk leads to overly conservative risk assessments and unnecessarily low utility. Instead, we propose methods to directly calibrate the noise scale to a desired attack risk level, bypassing the step of choosing $\varepsilon$. For a given notion of attack risk, our approach significantly decreases noise scale, leading to increased utility at the same level of privacy. We empirically demonstrate that calibrating noise to attack sensitivity/specificity, rather than $\varepsilon$, when training privacy-preserving ML models substantially improves model accuracy for the same risk level. Our work provides a principled and practical way to improve the utility of privacy-preserving ML without compromising on privacy. The code is available at https://github.com/Felipe-Gomez/riskcal

==> images/cifar10_err_rates_calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.772772in}{4.421451in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.772772in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.772772in}{4.421451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.421451in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{0.822952in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.710693in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{1.710693in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.710693in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{66}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.012845in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{3.012845in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.012845in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{68}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.314996in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.314996in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.314996in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=0.642522in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{1.429201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=1.344379in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{2.131058in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{2.131058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=2.046236in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{2.832915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=2.748093in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{3.534772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=3.449950in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=4.151807in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366705in,y=2.481987in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack risk (TPR, $1 - \beta$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020553in}{0.906701in}}%
\pgfpathlineto{\pgfqpoint{2.381301in}{1.084170in}}%
\pgfpathlineto{\pgfqpoint{3.826689in}{1.546136in}}%
\pgfpathlineto{\pgfqpoint{4.425679in}{2.393845in}}%
\pgfpathlineto{\pgfqpoint{4.972582in}{4.213200in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020553in}{0.906701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381301in}{1.084170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826689in}{1.546136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425679in}{2.393845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972582in}{4.213200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020553in}{0.825898in}}%
\pgfpathlineto{\pgfqpoint{2.381301in}{0.866157in}}%
\pgfpathlineto{\pgfqpoint{3.826689in}{0.927629in}}%
\pgfpathlineto{\pgfqpoint{4.425679in}{0.992265in}}%
\pgfpathlineto{\pgfqpoint{4.972582in}{1.119762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020553in}{0.825898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.381301in}{0.866157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.826689in}{0.927629in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.425679in}{0.992265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972582in}{1.119762in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{0.822952in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.455993in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.343735in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{6.343735in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.343735in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{66}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.645886in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{7.645886in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.645886in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{68}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.948037in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{8.948037in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.948037in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629609in,y=0.339200in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{1.429201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{2.131058in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{2.131058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{2.832915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{3.534772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653594in}{1.623990in}}%
\pgfpathlineto{\pgfqpoint{7.014343in}{2.511333in}}%
\pgfpathlineto{\pgfqpoint{8.459731in}{4.093739in}}%
\pgfpathlineto{\pgfqpoint{9.058720in}{4.166425in}}%
\pgfpathlineto{\pgfqpoint{9.605624in}{4.214147in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653594in}{1.623990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014343in}{2.511333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459731in}{4.093739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058720in}{4.166425in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.605624in}{4.214147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653594in}{1.111984in}}%
\pgfpathlineto{\pgfqpoint{7.014343in}{1.222784in}}%
\pgfpathlineto{\pgfqpoint{8.459731in}{1.373659in}}%
\pgfpathlineto{\pgfqpoint{9.058720in}{1.515898in}}%
\pgfpathlineto{\pgfqpoint{9.605624in}{1.763219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653594in}{1.111984in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.014343in}{1.222784in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.459731in}{1.373659in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.058720in}{1.515898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.605624in}{1.763219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.455993in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{10.089034in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.976776in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{10.976776in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.976776in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{66}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.278927in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{12.278927in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.278927in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{68}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.581079in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{13.581079in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.581079in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{1.429201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{2.131058in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{2.131058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{2.832915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{3.534772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.286636in}{2.520601in}}%
\pgfpathlineto{\pgfqpoint{11.647384in}{3.925986in}}%
\pgfpathlineto{\pgfqpoint{13.092772in}{4.101260in}}%
\pgfpathlineto{\pgfqpoint{13.691762in}{4.170120in}}%
\pgfpathlineto{\pgfqpoint{14.238665in}{4.215330in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286636in}{2.520601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647384in}{3.925986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.092772in}{4.101260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.691762in}{4.170120in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.238665in}{4.215330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.286636in}{1.405952in}}%
\pgfpathlineto{\pgfqpoint{11.647384in}{1.563276in}}%
\pgfpathlineto{\pgfqpoint{13.092772in}{1.764887in}}%
\pgfpathlineto{\pgfqpoint{13.691762in}{1.944243in}}%
\pgfpathlineto{\pgfqpoint{14.238665in}{2.236082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286636in}{1.405952in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.647384in}{1.563276in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.092772in}{1.764887in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.691762in}{1.944243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.238665in}{2.236082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{10.089034in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.747238in,y=2.485192in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.752904in}{2.225414in}}%
\pgfpathlineto{\pgfqpoint{14.997348in}{2.225414in}}%
\pgfpathlineto{\pgfqpoint{15.241793in}{2.225414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.997348in}{2.225414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.437348in,y=2.139859in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard calibration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.752904in}{1.884415in}}%
\pgfpathlineto{\pgfqpoint{14.997348in}{1.884415in}}%
\pgfpathlineto{\pgfqpoint{15.241793in}{1.884415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.997348in}{1.884415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.437348in,y=1.798859in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack risk calibration}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dpsgd_adv_calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.876577in}{4.525222in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.876577in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.876577in}{4.525222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.525222in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816577in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{5.776577in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{5.776577in}{4.425222in}}%
\pgfpathlineto{\pgfqpoint{0.816577in}{4.425222in}}%
\pgfpathlineto{\pgfqpoint{0.816577in}{0.729222in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.854153in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{0.854153in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.854153in,y=0.613944in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.00}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793547in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{1.793547in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.793547in,y=0.613944in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.05}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.732941in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{2.732941in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.732941in,y=0.613944in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.10}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.672335in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{3.672335in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.672335in,y=0.613944in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.15}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.611729in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{4.611729in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.611729in,y=0.613944in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.20}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551123in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{5.551123in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.551123in,y=0.613944in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.25}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.296577in,y=0.341077in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack advantage, $\eta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816577in}{1.496394in}}%
\pgfpathlineto{\pgfqpoint{5.776577in}{1.496394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=1.411572in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{0}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816577in}{3.470197in}}%
\pgfpathlineto{\pgfqpoint{5.776577in}{3.470197in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=3.385374in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{10^{1}}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337067in,y=2.577222in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise scale, $\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042032in}{4.257222in}}%
\pgfpathlineto{\pgfqpoint{1.078821in}{3.997460in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{3.771904in}}%
\pgfpathlineto{\pgfqpoint{1.175421in}{3.568219in}}%
\pgfpathlineto{\pgfqpoint{1.238330in}{3.379660in}}%
\pgfpathlineto{\pgfqpoint{1.313556in}{3.202169in}}%
\pgfpathlineto{\pgfqpoint{1.403514in}{3.033171in}}%
\pgfpathlineto{\pgfqpoint{1.511086in}{2.871001in}}%
\pgfpathlineto{\pgfqpoint{1.639722in}{2.714610in}}%
\pgfpathlineto{\pgfqpoint{1.793547in}{2.563402in}}%
\pgfpathlineto{\pgfqpoint{1.793547in}{2.563402in}}%
\pgfpathlineto{\pgfqpoint{2.211055in}{2.268104in}}%
\pgfpathlineto{\pgfqpoint{2.628564in}{2.066924in}}%
\pgfpathlineto{\pgfqpoint{3.046072in}{1.918294in}}%
\pgfpathlineto{\pgfqpoint{3.463580in}{1.803111in}}%
\pgfpathlineto{\pgfqpoint{3.881089in}{1.710913in}}%
\pgfpathlineto{\pgfqpoint{4.298597in}{1.635335in}}%
\pgfpathlineto{\pgfqpoint{4.716106in}{1.572238in}}%
\pgfpathlineto{\pgfqpoint{5.133614in}{1.518802in}}%
\pgfpathlineto{\pgfqpoint{5.551123in}{1.473053in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042032in}{4.257222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078821in}{3.997460in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122814in}{3.771904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175421in}{3.568219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238330in}{3.379660in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313556in}{3.202169in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403514in}{3.033171in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511086in}{2.871001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639722in}{2.714610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793547in}{2.563402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793547in}{2.563402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211055in}{2.268104in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628564in}{2.066924in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046072in}{1.918294in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463580in}{1.803111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881089in}{1.710913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298597in}{1.635335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716106in}{1.572238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133614in}{1.518802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551123in}{1.473053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.042032in}{4.091682in}}%
\pgfpathlineto{\pgfqpoint{1.078821in}{3.177577in}}%
\pgfpathlineto{\pgfqpoint{1.122814in}{2.838883in}}%
\pgfpathlineto{\pgfqpoint{1.175421in}{2.581256in}}%
\pgfpathlineto{\pgfqpoint{1.238330in}{2.363186in}}%
\pgfpathlineto{\pgfqpoint{1.313556in}{2.170870in}}%
\pgfpathlineto{\pgfqpoint{1.403514in}{1.998446in}}%
\pgfpathlineto{\pgfqpoint{1.511086in}{1.843207in}}%
\pgfpathlineto{\pgfqpoint{1.639722in}{1.703764in}}%
\pgfpathlineto{\pgfqpoint{1.793547in}{1.579154in}}%
\pgfpathlineto{\pgfqpoint{1.793547in}{1.579154in}}%
\pgfpathlineto{\pgfqpoint{2.211055in}{1.364768in}}%
\pgfpathlineto{\pgfqpoint{2.628564in}{1.237971in}}%
\pgfpathlineto{\pgfqpoint{3.046072in}{1.151462in}}%
\pgfpathlineto{\pgfqpoint{3.463580in}{1.086866in}}%
\pgfpathlineto{\pgfqpoint{3.881089in}{1.035630in}}%
\pgfpathlineto{\pgfqpoint{4.298597in}{0.993231in}}%
\pgfpathlineto{\pgfqpoint{4.716106in}{0.957040in}}%
\pgfpathlineto{\pgfqpoint{5.133614in}{0.925402in}}%
\pgfpathlineto{\pgfqpoint{5.551123in}{0.897222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.816577in}{0.729222in}}{\pgfqpoint{4.960000in}{3.696000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.042032in}{4.091682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078821in}{3.177577in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.122814in}{2.838883in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.175421in}{2.581256in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.238330in}{2.363186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313556in}{2.170870in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.403514in}{1.998446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.511086in}{1.843207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.639722in}{1.703764in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793547in}{1.579154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.793547in}{1.579154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211055in}{1.364768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.628564in}{1.237971in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.046072in}{1.151462in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.463580in}{1.086866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.881089in}{1.035630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.298597in}{0.993231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716106in}{0.957040in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.133614in}{0.925402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.551123in}{0.897222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816577in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{0.816577in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.776577in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{5.776577in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816577in}{0.729222in}}%
\pgfpathlineto{\pgfqpoint{5.776577in}{0.729222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816577in}{4.425222in}}%
\pgfpathlineto{\pgfqpoint{5.776577in}{4.425222in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255843in}{3.186177in}}%
\pgfpathlineto{\pgfqpoint{5.605466in}{3.186177in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654355in}{3.186177in}}{\pgfqpoint{5.654355in}{3.235066in}}%
\pgfpathlineto{\pgfqpoint{5.654355in}{4.254110in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.654355in}{4.302999in}}{\pgfqpoint{5.605466in}{4.302999in}}%
\pgfpathlineto{\pgfqpoint{2.255843in}{4.302999in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.206954in}{4.302999in}}{\pgfqpoint{2.206954in}{4.254110in}}%
\pgfpathlineto{\pgfqpoint{2.206954in}{3.235066in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.206954in}{3.186177in}}{\pgfqpoint{2.255843in}{3.186177in}}%
\pgfpathlineto{\pgfqpoint{2.255843in}{3.186177in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.525054in,y=4.020155in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304732in}{3.760377in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{3.760377in}}%
\pgfpathlineto{\pgfqpoint{2.793621in}{3.760377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549176in}{3.760377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989176in,y=3.674822in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard calibration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304732in}{3.419377in}}%
\pgfpathlineto{\pgfqpoint{2.549176in}{3.419377in}}%
\pgfpathlineto{\pgfqpoint{2.793621in}{3.419377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.549176in}{3.419377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.989176in,y=3.333822in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Advantage calibration\hspace{2em}}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/dpsgd_err_rates_calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \usepackage{fontspec}
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.668328in}{4.621878in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.668328in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.668328in}{4.621878in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.621878in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{5.142497in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{5.142497in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{0.793313in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{0.793313in}{0.744193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.228232in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.228232in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.098068in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.098068in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967905in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{2.967905in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967905in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.837742in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{3.837742in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.837742in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.707579in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{4.707579in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.707579in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967905in,y=0.356049in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack TPR, $1 - \beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{5.142497in}{1.146412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=1.061590in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{1.974856in}}%
\pgfpathlineto{\pgfqpoint{5.142497in}{1.974856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=1.890033in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{2.803299in}}%
\pgfpathlineto{\pgfqpoint{5.142497in}{2.803299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=2.718477in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{3.631742in}}%
\pgfpathlineto{\pgfqpoint{5.142497in}{3.631742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392622in, y=3.546920in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.337067in,y=2.498836in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Noise scale, $\sigma$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{2.226497in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{2.014347in}}%
\pgfpathlineto{\pgfqpoint{1.663150in}{1.921580in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.864427in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{1.824038in}}%
\pgfpathlineto{\pgfqpoint{2.967905in}{1.793247in}}%
\pgfpathlineto{\pgfqpoint{3.402824in}{1.768605in}}%
\pgfpathlineto{\pgfqpoint{3.837742in}{1.748208in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{1.730899in}}%
\pgfpathlineto{\pgfqpoint{4.707579in}{1.715926in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793313in}{2.226497in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228232in}{2.014347in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663150in}{1.921580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098068in}{1.864427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532987in}{1.824038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967905in}{1.793247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402824in}{1.768605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837742in}{1.748208in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272661in}{1.730899in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707579in}{1.715926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{1.645816in}}%
\pgfpathlineto{\pgfqpoint{1.228232in}{1.374680in}}%
\pgfpathlineto{\pgfqpoint{1.663150in}{1.248582in}}%
\pgfpathlineto{\pgfqpoint{2.098068in}{1.165320in}}%
\pgfpathlineto{\pgfqpoint{2.532987in}{1.103166in}}%
\pgfpathlineto{\pgfqpoint{2.967905in}{1.052630in}}%
\pgfpathlineto{\pgfqpoint{3.402824in}{1.009431in}}%
\pgfpathlineto{\pgfqpoint{3.837742in}{0.971147in}}%
\pgfpathlineto{\pgfqpoint{4.272661in}{0.936257in}}%
\pgfpathlineto{\pgfqpoint{4.707579in}{0.903706in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.793313in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.793313in}{1.645816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.228232in}{1.374680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.663150in}{1.248582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.098068in}{1.165320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.532987in}{1.103166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.967905in}{1.052630in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402824in}{1.009431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.837742in}{0.971147in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.272661in}{0.936257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.707579in}{0.903706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{0.793313in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.793313in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{5.142497in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.967905in,y=4.336812in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack FPR, $\alpha$ = 0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428435in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.777619in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.777619in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{5.428435in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{5.428435in}{0.744193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863353in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{5.863353in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.863353in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733190in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{6.733190in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.733190in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.603027in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{7.603027in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.603027in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.472864in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{8.472864in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.472864in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.342700in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.342700in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.342700in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.603027in,y=0.356049in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack TPR, $1 - \beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428435in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{9.777619in}{1.146412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428435in}{1.974856in}}%
\pgfpathlineto{\pgfqpoint{9.777619in}{1.974856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428435in}{2.803299in}}%
\pgfpathlineto{\pgfqpoint{9.777619in}{2.803299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428435in}{3.631742in}}%
\pgfpathlineto{\pgfqpoint{9.777619in}{3.631742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863353in}{2.978658in}}%
\pgfpathlineto{\pgfqpoint{6.298271in}{2.488162in}}%
\pgfpathlineto{\pgfqpoint{6.733190in}{2.321476in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{2.226436in}}%
\pgfpathlineto{\pgfqpoint{7.603027in}{2.161233in}}%
\pgfpathlineto{\pgfqpoint{8.037945in}{2.112241in}}%
\pgfpathlineto{\pgfqpoint{8.472864in}{2.073366in}}%
\pgfpathlineto{\pgfqpoint{8.907782in}{2.041368in}}%
\pgfpathlineto{\pgfqpoint{9.342700in}{2.014327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863353in}{2.978658in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298271in}{2.488162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.733190in}{2.321476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.168108in}{2.226436in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603027in}{2.161233in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037945in}{2.112241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.472864in}{2.073366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907782in}{2.041368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342700in}{2.014327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.863353in}{2.098967in}}%
\pgfpathlineto{\pgfqpoint{6.298271in}{1.668377in}}%
\pgfpathlineto{\pgfqpoint{6.733190in}{1.481653in}}%
\pgfpathlineto{\pgfqpoint{7.168108in}{1.363504in}}%
\pgfpathlineto{\pgfqpoint{7.603027in}{1.276194in}}%
\pgfpathlineto{\pgfqpoint{8.037945in}{1.207312in}}%
\pgfpathlineto{\pgfqpoint{8.472864in}{1.149381in}}%
\pgfpathlineto{\pgfqpoint{8.907782in}{1.098712in}}%
\pgfpathlineto{\pgfqpoint{9.342700in}{1.053018in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.428435in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.863353in}{2.098967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.298271in}{1.668377in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.733190in}{1.481653in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.168108in}{1.363504in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{7.603027in}{1.276194in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.037945in}{1.207312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.472864in}{1.149381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.907782in}{1.098712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.342700in}{1.053018in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428435in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{5.428435in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.428435in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.777619in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.603027in,y=4.336812in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack FPR, $\alpha$ = 0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063556in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.412740in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.412740in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{10.063556in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{10.063556in}{0.744193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.498474in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{10.498474in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.498474in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.368311in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{11.368311in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.368311in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.238148in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{12.238148in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.238148in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.107985in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{13.107985in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.107985in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.977822in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{13.977822in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.977822in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.5}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.238148in,y=0.356049in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack TPR, $1 - \beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063556in}{1.146412in}}%
\pgfpathlineto{\pgfqpoint{14.412740in}{1.146412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063556in}{1.974856in}}%
\pgfpathlineto{\pgfqpoint{14.412740in}{1.974856in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063556in}{2.803299in}}%
\pgfpathlineto{\pgfqpoint{14.412740in}{2.803299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063556in}{3.631742in}}%
\pgfpathlineto{\pgfqpoint{14.412740in}{3.631742in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.933393in}{4.093965in}}%
\pgfpathlineto{\pgfqpoint{11.368311in}{2.978554in}}%
\pgfpathlineto{\pgfqpoint{11.803230in}{2.646993in}}%
\pgfpathlineto{\pgfqpoint{12.238148in}{2.488138in}}%
\pgfpathlineto{\pgfqpoint{12.673067in}{2.390419in}}%
\pgfpathlineto{\pgfqpoint{13.107985in}{2.321464in}}%
\pgfpathlineto{\pgfqpoint{13.542903in}{2.268769in}}%
\pgfpathlineto{\pgfqpoint{13.977822in}{2.226428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933393in}{4.093965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.368311in}{2.978554in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.803230in}{2.646993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.238148in}{2.488138in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.673067in}{2.390419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.107985in}{2.321464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.542903in}{2.268769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.977822in}{2.226428in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.933393in}{2.576749in}}%
\pgfpathlineto{\pgfqpoint{11.368311in}{1.897376in}}%
\pgfpathlineto{\pgfqpoint{11.803230in}{1.643322in}}%
\pgfpathlineto{\pgfqpoint{12.238148in}{1.491821in}}%
\pgfpathlineto{\pgfqpoint{12.673067in}{1.384273in}}%
\pgfpathlineto{\pgfqpoint{13.107985in}{1.299173in}}%
\pgfpathlineto{\pgfqpoint{13.542903in}{1.229379in}}%
\pgfpathlineto{\pgfqpoint{13.977822in}{1.168902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.063556in}{0.744193in}}{\pgfqpoint{4.349184in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.933393in}{2.576749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.368311in}{1.897376in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.803230in}{1.643322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.238148in}{1.491821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{12.673067in}{1.384273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.107985in}{1.299173in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.542903in}{1.229379in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.977822in}{1.168902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063556in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{10.063556in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.063556in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.412740in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.238148in,y=4.336812in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack FPR, $\alpha$ = 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.669927in,y=2.597994in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.702727in}{2.338217in}}%
\pgfpathlineto{\pgfqpoint{14.947171in}{2.338217in}}%
\pgfpathlineto{\pgfqpoint{15.191616in}{2.338217in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.947171in}{2.338217in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.387171in,y=2.252661in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard calibration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.702727in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{14.947171in}{1.985239in}}%
\pgfpathlineto{\pgfqpoint{15.191616in}{1.985239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.947171in}{1.985239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.387171in,y=1.899684in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}TPR/FPR calibration}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/gpt2_err_rates_calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.772772in}{4.605029in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.772772in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.772772in}{4.605029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.605029in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{0.822952in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.628178in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{1.628178in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.628178in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705106in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{2.705106in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.705106in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.782034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{3.782034in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.782034in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858962in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{4.858962in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858962in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=0.642522in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{1.429201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=1.344379in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{2.131058in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{2.131058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=2.046236in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{2.832915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=2.748093in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{3.534772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=3.449950in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.422260in, y=4.151807in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.366705in,y=2.481987in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack risk (TPR, $1 - \beta$)}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020553in}{0.876792in}}%
\pgfpathlineto{\pgfqpoint{2.057961in}{0.973459in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{1.247867in}}%
\pgfpathlineto{\pgfqpoint{4.824381in}{1.584965in}}%
\pgfpathlineto{\pgfqpoint{4.972582in}{2.541039in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020553in}{0.876792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057961in}{0.973459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910475in}{1.247867in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824381in}{1.584965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972582in}{2.541039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.020553in}{0.797786in}}%
\pgfpathlineto{\pgfqpoint{2.057961in}{0.808306in}}%
\pgfpathlineto{\pgfqpoint{3.910475in}{0.826384in}}%
\pgfpathlineto{\pgfqpoint{4.824381in}{0.840263in}}%
\pgfpathlineto{\pgfqpoint{4.972582in}{0.863916in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.822952in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.020553in}{0.797786in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.057961in}{0.808306in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.910475in}{0.826384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.824381in}{0.840263in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.972582in}{0.863916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{0.822952in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.822952in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.170184in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.996568in,y=4.319962in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$ = 0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.455993in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.261219in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{6.261219in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.261219in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.338147in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{7.338147in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.338147in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.415075in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{8.415075in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.415075in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.492003in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.492003in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.492003in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629609in,y=0.339200in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task accuracy}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{1.429201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{2.131058in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{2.131058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{2.832915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{3.534772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653594in}{1.474443in}}%
\pgfpathlineto{\pgfqpoint{6.691002in}{1.957776in}}%
\pgfpathlineto{\pgfqpoint{8.543516in}{3.329817in}}%
\pgfpathlineto{\pgfqpoint{9.457423in}{4.100209in}}%
\pgfpathlineto{\pgfqpoint{9.605624in}{4.172123in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653594in}{1.474443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691002in}{1.957776in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.543516in}{3.329817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457423in}{4.100209in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.605624in}{4.172123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.653594in}{1.016613in}}%
\pgfpathlineto{\pgfqpoint{6.691002in}{1.043740in}}%
\pgfpathlineto{\pgfqpoint{8.543516in}{1.086988in}}%
\pgfpathlineto{\pgfqpoint{9.457423in}{1.118140in}}%
\pgfpathlineto{\pgfqpoint{9.605624in}{1.168269in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.455993in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.653594in}{1.016613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{6.691002in}{1.043740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{8.543516in}{1.086988in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.457423in}{1.118140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{9.605624in}{1.168269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{5.455993in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.455993in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{9.803225in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.629609in,y=4.319962in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$ = 0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{10.089034in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.894260in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{10.894260in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.894260in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{55}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.971188in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{11.971188in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.971188in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{60}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.048116in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{13.048116in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.048116in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{65}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.125044in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.125044in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.125044in,y=0.612066in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{70}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{1.429201in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{1.429201in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{2.131058in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{2.131058in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{2.832915in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{2.832915in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{3.534772in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{3.534772in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{4.236629in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.286636in}{2.221507in}}%
\pgfpathlineto{\pgfqpoint{11.324043in}{3.188174in}}%
\pgfpathlineto{\pgfqpoint{13.176557in}{4.023685in}}%
\pgfpathlineto{\pgfqpoint{14.090464in}{4.107389in}}%
\pgfpathlineto{\pgfqpoint{14.238665in}{4.175518in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286636in}{2.221507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.324043in}{3.188174in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.176557in}{4.023685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.090464in}{4.107389in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.238665in}{4.175518in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.286636in}{1.256045in}}%
\pgfpathlineto{\pgfqpoint{11.324043in}{1.294172in}}%
\pgfpathlineto{\pgfqpoint{13.176557in}{1.352851in}}%
\pgfpathlineto{\pgfqpoint{14.090464in}{1.393841in}}%
\pgfpathlineto{\pgfqpoint{14.238665in}{1.458007in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.089034in}{0.727344in}}{\pgfqpoint{4.347232in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.752812pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.286636in}{1.256045in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{11.324043in}{1.294172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{13.176557in}{1.352851in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.090464in}{1.393841in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{14.238665in}{1.458007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{10.089034in}{4.236629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.089034in}{0.727344in}}%
\pgfpathlineto{\pgfqpoint{14.436267in}{0.727344in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.262650in,y=4.319962in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$ = 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.747238in,y=2.576981in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.752904in}{2.317203in}}%
\pgfpathlineto{\pgfqpoint{14.997348in}{2.317203in}}%
\pgfpathlineto{\pgfqpoint{15.241793in}{2.317203in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.997348in}{2.317203in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.437348in,y=2.231648in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard calibration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.752904in}{1.976204in}}%
\pgfpathlineto{\pgfqpoint{14.997348in}{1.976204in}}%
\pgfpathlineto{\pgfqpoint{15.241793in}{1.976204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{14.997348in}{1.976204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.437348in,y=1.890648in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack risk calibration}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/gpt2_trade_off_curves.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.478109in}{4.602896in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.478109in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.478109in}{4.602896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.602896in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{0.812296in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{0.812296in}{0.725211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{0.812296in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.812296in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.679962in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{1.679962in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.679962in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.547628in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{2.547628in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.547628in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.415294in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{3.415294in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.415294in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.282960in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{4.282960in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.282960in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.150627in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981461in,y=0.337067in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack FPR, $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411604in, y=0.640389in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{1.427068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411604in, y=1.342246in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{2.128925in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{2.128925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411604in, y=2.044103in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{2.830782in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{2.830782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411604in, y=2.745960in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{3.532639in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{3.532639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411604in, y=3.447817in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.411604in, y=4.149674in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356049in,y=2.479853in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack FNR, $\beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{4.234461in}}%
\pgfpathlineto{\pgfqpoint{1.335511in}{1.266668in}}%
\pgfpathlineto{\pgfqpoint{1.357312in}{1.162786in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{0.834096in}{4.189312in}}%
\pgfpathlineto{\pgfqpoint{0.855897in}{4.153189in}}%
\pgfpathlineto{\pgfqpoint{0.899498in}{4.088163in}}%
\pgfpathlineto{\pgfqpoint{0.943100in}{4.028190in}}%
\pgfpathlineto{\pgfqpoint{0.986701in}{3.971344in}}%
\pgfpathlineto{\pgfqpoint{1.052103in}{3.890152in}}%
\pgfpathlineto{\pgfqpoint{1.117505in}{3.812581in}}%
\pgfpathlineto{\pgfqpoint{1.204707in}{3.713394in}}%
\pgfpathlineto{\pgfqpoint{1.291910in}{3.618024in}}%
\pgfpathlineto{\pgfqpoint{1.379113in}{3.525753in}}%
\pgfpathlineto{\pgfqpoint{1.488116in}{3.414050in}}%
\pgfpathlineto{\pgfqpoint{1.597119in}{3.305785in}}%
\pgfpathlineto{\pgfqpoint{1.706123in}{3.200492in}}%
\pgfpathlineto{\pgfqpoint{1.836927in}{3.077587in}}%
\pgfpathlineto{\pgfqpoint{1.967730in}{2.958025in}}%
\pgfpathlineto{\pgfqpoint{2.098534in}{2.841467in}}%
\pgfpathlineto{\pgfqpoint{2.229338in}{2.727650in}}%
\pgfpathlineto{\pgfqpoint{2.381943in}{2.598051in}}%
\pgfpathlineto{\pgfqpoint{2.534548in}{2.471637in}}%
\pgfpathlineto{\pgfqpoint{2.752554in}{2.294933in}}%
\pgfpathlineto{\pgfqpoint{3.035963in}{2.066907in}}%
\pgfpathlineto{\pgfqpoint{3.188567in}{1.947543in}}%
\pgfpathlineto{\pgfqpoint{3.341172in}{1.831036in}}%
\pgfpathlineto{\pgfqpoint{3.493777in}{1.717401in}}%
\pgfpathlineto{\pgfqpoint{3.646381in}{1.606678in}}%
\pgfpathlineto{\pgfqpoint{3.798986in}{1.498935in}}%
\pgfpathlineto{\pgfqpoint{3.951590in}{1.394273in}}%
\pgfpathlineto{\pgfqpoint{4.082394in}{1.307120in}}%
\pgfpathlineto{\pgfqpoint{4.213198in}{1.222456in}}%
\pgfpathlineto{\pgfqpoint{4.344002in}{1.140441in}}%
\pgfpathlineto{\pgfqpoint{4.474806in}{1.061297in}}%
\pgfpathlineto{\pgfqpoint{4.583810in}{0.997756in}}%
\pgfpathlineto{\pgfqpoint{4.692813in}{0.936673in}}%
\pgfpathlineto{\pgfqpoint{4.801816in}{0.878420in}}%
\pgfpathlineto{\pgfqpoint{4.889019in}{0.834243in}}%
\pgfpathlineto{\pgfqpoint{4.976221in}{0.792769in}}%
\pgfpathlineto{\pgfqpoint{5.041623in}{0.764019in}}%
\pgfpathlineto{\pgfqpoint{5.085225in}{0.746454in}}%
\pgfpathlineto{\pgfqpoint{5.128826in}{0.731019in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.812296in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{0.856117in}{4.199049in}}%
\pgfpathlineto{\pgfqpoint{0.899939in}{4.163601in}}%
\pgfpathlineto{\pgfqpoint{0.943760in}{4.128154in}}%
\pgfpathlineto{\pgfqpoint{0.987582in}{4.092707in}}%
\pgfpathlineto{\pgfqpoint{1.031403in}{4.057259in}}%
\pgfpathlineto{\pgfqpoint{1.075225in}{4.021812in}}%
\pgfpathlineto{\pgfqpoint{1.119046in}{3.986365in}}%
\pgfpathlineto{\pgfqpoint{1.162868in}{3.950917in}}%
\pgfpathlineto{\pgfqpoint{1.206689in}{3.915470in}}%
\pgfpathlineto{\pgfqpoint{1.250511in}{3.880023in}}%
\pgfpathlineto{\pgfqpoint{1.294332in}{3.844575in}}%
\pgfpathlineto{\pgfqpoint{1.338154in}{3.809128in}}%
\pgfpathlineto{\pgfqpoint{1.381975in}{3.773681in}}%
\pgfpathlineto{\pgfqpoint{1.425797in}{3.738233in}}%
\pgfpathlineto{\pgfqpoint{1.469618in}{3.702786in}}%
\pgfpathlineto{\pgfqpoint{1.513440in}{3.667339in}}%
\pgfpathlineto{\pgfqpoint{1.557262in}{3.631891in}}%
\pgfpathlineto{\pgfqpoint{1.601083in}{3.596444in}}%
\pgfpathlineto{\pgfqpoint{1.644905in}{3.560997in}}%
\pgfpathlineto{\pgfqpoint{1.688726in}{3.525549in}}%
\pgfpathlineto{\pgfqpoint{1.732548in}{3.490102in}}%
\pgfpathlineto{\pgfqpoint{1.776369in}{3.454655in}}%
\pgfpathlineto{\pgfqpoint{1.820191in}{3.419207in}}%
\pgfpathlineto{\pgfqpoint{1.864012in}{3.383760in}}%
\pgfpathlineto{\pgfqpoint{1.907834in}{3.348313in}}%
\pgfpathlineto{\pgfqpoint{1.951655in}{3.312865in}}%
\pgfpathlineto{\pgfqpoint{1.995477in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{2.039298in}{3.241971in}}%
\pgfpathlineto{\pgfqpoint{2.083120in}{3.206524in}}%
\pgfpathlineto{\pgfqpoint{2.126941in}{3.171076in}}%
\pgfpathlineto{\pgfqpoint{2.170763in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{2.214584in}{3.100182in}}%
\pgfpathlineto{\pgfqpoint{2.258406in}{3.064734in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{3.029287in}}%
\pgfpathlineto{\pgfqpoint{2.346049in}{2.993840in}}%
\pgfpathlineto{\pgfqpoint{2.389871in}{2.958392in}}%
\pgfpathlineto{\pgfqpoint{2.433692in}{2.922945in}}%
\pgfpathlineto{\pgfqpoint{2.477514in}{2.887498in}}%
\pgfpathlineto{\pgfqpoint{2.521335in}{2.852050in}}%
\pgfpathlineto{\pgfqpoint{2.565157in}{2.816603in}}%
\pgfpathlineto{\pgfqpoint{2.608978in}{2.781156in}}%
\pgfpathlineto{\pgfqpoint{2.652800in}{2.745708in}}%
\pgfpathlineto{\pgfqpoint{2.696621in}{2.710261in}}%
\pgfpathlineto{\pgfqpoint{2.740443in}{2.674814in}}%
\pgfpathlineto{\pgfqpoint{2.784264in}{2.639366in}}%
\pgfpathlineto{\pgfqpoint{2.828086in}{2.603919in}}%
\pgfpathlineto{\pgfqpoint{2.871907in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{2.915729in}{2.533024in}}%
\pgfpathlineto{\pgfqpoint{2.959550in}{2.497577in}}%
\pgfpathlineto{\pgfqpoint{3.003372in}{2.462130in}}%
\pgfpathlineto{\pgfqpoint{3.047193in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{3.091015in}{2.391235in}}%
\pgfpathlineto{\pgfqpoint{3.134836in}{2.355788in}}%
\pgfpathlineto{\pgfqpoint{3.178658in}{2.320340in}}%
\pgfpathlineto{\pgfqpoint{3.222480in}{2.284893in}}%
\pgfpathlineto{\pgfqpoint{3.266301in}{2.249446in}}%
\pgfpathlineto{\pgfqpoint{3.310123in}{2.213998in}}%
\pgfpathlineto{\pgfqpoint{3.353944in}{2.178551in}}%
\pgfpathlineto{\pgfqpoint{3.397766in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{3.441587in}{2.107656in}}%
\pgfpathlineto{\pgfqpoint{3.485409in}{2.072209in}}%
\pgfpathlineto{\pgfqpoint{3.529230in}{2.036762in}}%
\pgfpathlineto{\pgfqpoint{3.573052in}{2.001314in}}%
\pgfpathlineto{\pgfqpoint{3.616873in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{3.660695in}{1.930420in}}%
\pgfpathlineto{\pgfqpoint{3.704516in}{1.894973in}}%
\pgfpathlineto{\pgfqpoint{3.748338in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{3.792159in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{3.835981in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{3.879802in}{1.753183in}}%
\pgfpathlineto{\pgfqpoint{3.923624in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{3.967446in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{4.011267in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{4.055089in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{4.098910in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{4.142732in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{4.186553in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{4.230375in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{4.274196in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{4.318018in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{4.361839in}{1.363263in}}%
\pgfpathlineto{\pgfqpoint{4.405661in}{1.327815in}}%
\pgfpathlineto{\pgfqpoint{4.449482in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{4.493304in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{4.537125in}{1.221473in}}%
\pgfpathlineto{\pgfqpoint{4.580947in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{4.624768in}{1.150579in}}%
\pgfpathlineto{\pgfqpoint{4.668590in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{4.712411in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{4.756233in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{4.800055in}{1.008789in}}%
\pgfpathlineto{\pgfqpoint{4.843876in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{4.887698in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{4.931519in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{4.975341in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{5.019162in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{5.062984in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{5.106805in}{0.760658in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{0.812296in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.812296in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.150627in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.981461in,y=4.317829in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task accuracy = 0.57}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{0.725211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.461390in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.329056in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{6.329056in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.329056in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.196722in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{7.196722in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.196722in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.064388in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{8.064388in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.064388in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.932055in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{8.932055in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.932055in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.799721in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.630555in,y=0.337067in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack FPR, $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{1.427068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{2.128925in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{2.128925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{2.830782in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{2.830782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{3.532639in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{3.532639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{4.234461in}}%
\pgfpathlineto{\pgfqpoint{5.722998in}{1.095843in}}%
\pgfpathlineto{\pgfqpoint{5.744798in}{0.946358in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{5.483190in}{4.177342in}}%
\pgfpathlineto{\pgfqpoint{5.504991in}{4.135058in}}%
\pgfpathlineto{\pgfqpoint{5.526792in}{4.096921in}}%
\pgfpathlineto{\pgfqpoint{5.570393in}{4.027309in}}%
\pgfpathlineto{\pgfqpoint{5.613994in}{3.963154in}}%
\pgfpathlineto{\pgfqpoint{5.657596in}{3.902621in}}%
\pgfpathlineto{\pgfqpoint{5.722998in}{3.816693in}}%
\pgfpathlineto{\pgfqpoint{5.788400in}{3.735152in}}%
\pgfpathlineto{\pgfqpoint{5.853802in}{3.657012in}}%
\pgfpathlineto{\pgfqpoint{5.941004in}{3.557063in}}%
\pgfpathlineto{\pgfqpoint{6.028207in}{3.461081in}}%
\pgfpathlineto{\pgfqpoint{6.115410in}{3.368409in}}%
\pgfpathlineto{\pgfqpoint{6.202612in}{3.278581in}}%
\pgfpathlineto{\pgfqpoint{6.311615in}{3.169771in}}%
\pgfpathlineto{\pgfqpoint{6.420619in}{3.064353in}}%
\pgfpathlineto{\pgfqpoint{6.529622in}{2.961940in}}%
\pgfpathlineto{\pgfqpoint{6.638625in}{2.862233in}}%
\pgfpathlineto{\pgfqpoint{6.769429in}{2.745822in}}%
\pgfpathlineto{\pgfqpoint{6.900233in}{2.632635in}}%
\pgfpathlineto{\pgfqpoint{7.031037in}{2.522411in}}%
\pgfpathlineto{\pgfqpoint{7.161841in}{2.414938in}}%
\pgfpathlineto{\pgfqpoint{7.641456in}{2.027838in}}%
\pgfpathlineto{\pgfqpoint{7.772260in}{1.925413in}}%
\pgfpathlineto{\pgfqpoint{7.903064in}{1.825508in}}%
\pgfpathlineto{\pgfqpoint{8.033868in}{1.728122in}}%
\pgfpathlineto{\pgfqpoint{8.164671in}{1.633272in}}%
\pgfpathlineto{\pgfqpoint{8.295475in}{1.540988in}}%
\pgfpathlineto{\pgfqpoint{8.426279in}{1.451320in}}%
\pgfpathlineto{\pgfqpoint{8.557083in}{1.364338in}}%
\pgfpathlineto{\pgfqpoint{8.687887in}{1.280137in}}%
\pgfpathlineto{\pgfqpoint{8.818691in}{1.198843in}}%
\pgfpathlineto{\pgfqpoint{8.927695in}{1.133439in}}%
\pgfpathlineto{\pgfqpoint{9.036698in}{1.070299in}}%
\pgfpathlineto{\pgfqpoint{9.145701in}{1.009590in}}%
\pgfpathlineto{\pgfqpoint{9.254704in}{0.951536in}}%
\pgfpathlineto{\pgfqpoint{9.363708in}{0.896449in}}%
\pgfpathlineto{\pgfqpoint{9.450910in}{0.854819in}}%
\pgfpathlineto{\pgfqpoint{9.538113in}{0.815741in}}%
\pgfpathlineto{\pgfqpoint{9.603515in}{0.788444in}}%
\pgfpathlineto{\pgfqpoint{9.668917in}{0.763326in}}%
\pgfpathlineto{\pgfqpoint{9.712518in}{0.748164in}}%
\pgfpathlineto{\pgfqpoint{9.756120in}{0.734834in}}%
\pgfpathlineto{\pgfqpoint{9.777920in}{0.729244in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.461390in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{5.505211in}{4.199049in}}%
\pgfpathlineto{\pgfqpoint{5.549033in}{4.163601in}}%
\pgfpathlineto{\pgfqpoint{5.592854in}{4.128154in}}%
\pgfpathlineto{\pgfqpoint{5.636676in}{4.092707in}}%
\pgfpathlineto{\pgfqpoint{5.680497in}{4.057259in}}%
\pgfpathlineto{\pgfqpoint{5.724319in}{4.021812in}}%
\pgfpathlineto{\pgfqpoint{5.768140in}{3.986365in}}%
\pgfpathlineto{\pgfqpoint{5.811962in}{3.950917in}}%
\pgfpathlineto{\pgfqpoint{5.855783in}{3.915470in}}%
\pgfpathlineto{\pgfqpoint{5.899605in}{3.880023in}}%
\pgfpathlineto{\pgfqpoint{5.943427in}{3.844575in}}%
\pgfpathlineto{\pgfqpoint{5.987248in}{3.809128in}}%
\pgfpathlineto{\pgfqpoint{6.031070in}{3.773681in}}%
\pgfpathlineto{\pgfqpoint{6.074891in}{3.738233in}}%
\pgfpathlineto{\pgfqpoint{6.118713in}{3.702786in}}%
\pgfpathlineto{\pgfqpoint{6.162534in}{3.667339in}}%
\pgfpathlineto{\pgfqpoint{6.206356in}{3.631891in}}%
\pgfpathlineto{\pgfqpoint{6.250177in}{3.596444in}}%
\pgfpathlineto{\pgfqpoint{6.293999in}{3.560997in}}%
\pgfpathlineto{\pgfqpoint{6.337820in}{3.525549in}}%
\pgfpathlineto{\pgfqpoint{6.381642in}{3.490102in}}%
\pgfpathlineto{\pgfqpoint{6.425463in}{3.454655in}}%
\pgfpathlineto{\pgfqpoint{6.469285in}{3.419207in}}%
\pgfpathlineto{\pgfqpoint{6.513106in}{3.383760in}}%
\pgfpathlineto{\pgfqpoint{6.556928in}{3.348313in}}%
\pgfpathlineto{\pgfqpoint{6.600749in}{3.312865in}}%
\pgfpathlineto{\pgfqpoint{6.644571in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{6.688393in}{3.241971in}}%
\pgfpathlineto{\pgfqpoint{6.732214in}{3.206524in}}%
\pgfpathlineto{\pgfqpoint{6.776036in}{3.171076in}}%
\pgfpathlineto{\pgfqpoint{6.819857in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{6.863679in}{3.100182in}}%
\pgfpathlineto{\pgfqpoint{6.907500in}{3.064734in}}%
\pgfpathlineto{\pgfqpoint{6.951322in}{3.029287in}}%
\pgfpathlineto{\pgfqpoint{6.995143in}{2.993840in}}%
\pgfpathlineto{\pgfqpoint{7.038965in}{2.958392in}}%
\pgfpathlineto{\pgfqpoint{7.082786in}{2.922945in}}%
\pgfpathlineto{\pgfqpoint{7.126608in}{2.887498in}}%
\pgfpathlineto{\pgfqpoint{7.170429in}{2.852050in}}%
\pgfpathlineto{\pgfqpoint{7.214251in}{2.816603in}}%
\pgfpathlineto{\pgfqpoint{7.258072in}{2.781156in}}%
\pgfpathlineto{\pgfqpoint{7.301894in}{2.745708in}}%
\pgfpathlineto{\pgfqpoint{7.345715in}{2.710261in}}%
\pgfpathlineto{\pgfqpoint{7.389537in}{2.674814in}}%
\pgfpathlineto{\pgfqpoint{7.433358in}{2.639366in}}%
\pgfpathlineto{\pgfqpoint{7.477180in}{2.603919in}}%
\pgfpathlineto{\pgfqpoint{7.521002in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{7.564823in}{2.533024in}}%
\pgfpathlineto{\pgfqpoint{7.608645in}{2.497577in}}%
\pgfpathlineto{\pgfqpoint{7.652466in}{2.462130in}}%
\pgfpathlineto{\pgfqpoint{7.696288in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{7.740109in}{2.391235in}}%
\pgfpathlineto{\pgfqpoint{7.783931in}{2.355788in}}%
\pgfpathlineto{\pgfqpoint{7.827752in}{2.320340in}}%
\pgfpathlineto{\pgfqpoint{7.871574in}{2.284893in}}%
\pgfpathlineto{\pgfqpoint{7.915395in}{2.249446in}}%
\pgfpathlineto{\pgfqpoint{7.959217in}{2.213998in}}%
\pgfpathlineto{\pgfqpoint{8.003038in}{2.178551in}}%
\pgfpathlineto{\pgfqpoint{8.046860in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{8.090681in}{2.107656in}}%
\pgfpathlineto{\pgfqpoint{8.134503in}{2.072209in}}%
\pgfpathlineto{\pgfqpoint{8.178324in}{2.036762in}}%
\pgfpathlineto{\pgfqpoint{8.222146in}{2.001314in}}%
\pgfpathlineto{\pgfqpoint{8.265967in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{8.309789in}{1.930420in}}%
\pgfpathlineto{\pgfqpoint{8.353611in}{1.894973in}}%
\pgfpathlineto{\pgfqpoint{8.397432in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{8.441254in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{8.485075in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{8.528897in}{1.753183in}}%
\pgfpathlineto{\pgfqpoint{8.572718in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{8.616540in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{8.660361in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{8.704183in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{8.748004in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{8.791826in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{8.835647in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{8.879469in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{8.923290in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{8.967112in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{9.010933in}{1.363263in}}%
\pgfpathlineto{\pgfqpoint{9.054755in}{1.327815in}}%
\pgfpathlineto{\pgfqpoint{9.098577in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{9.142398in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{9.186220in}{1.221473in}}%
\pgfpathlineto{\pgfqpoint{9.230041in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{9.273863in}{1.150579in}}%
\pgfpathlineto{\pgfqpoint{9.317684in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{9.361506in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{9.405327in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{9.449149in}{1.008789in}}%
\pgfpathlineto{\pgfqpoint{9.492970in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{9.536792in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{9.580613in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{9.624435in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{9.668256in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{9.712078in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{9.755899in}{0.760658in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{5.461390in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.461390in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{9.799721in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.630555in,y=4.317829in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task accuracy = 0.66}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{10.110484in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{10.110484in}{0.725211in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{10.110484in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.110484in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.978150in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{10.978150in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.978150in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.845816in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{11.845816in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.845816in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.713483in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{12.713483in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.713483in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.581149in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{13.581149in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.581149in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.448815in,y=0.609933in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.279650in,y=0.337067in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack FPR, $\alpha$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{1.427068in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{1.427068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{2.128925in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{2.128925in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{2.830782in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{2.830782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{3.532639in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{3.532639in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{4.234461in}}%
\pgfpathlineto{\pgfqpoint{10.263089in}{1.217827in}}%
\pgfpathlineto{\pgfqpoint{10.284889in}{0.863038in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{10.132285in}{4.167924in}}%
\pgfpathlineto{\pgfqpoint{10.154085in}{4.121141in}}%
\pgfpathlineto{\pgfqpoint{10.175886in}{4.079602in}}%
\pgfpathlineto{\pgfqpoint{10.219487in}{4.004784in}}%
\pgfpathlineto{\pgfqpoint{10.263089in}{3.936626in}}%
\pgfpathlineto{\pgfqpoint{10.306690in}{3.872829in}}%
\pgfpathlineto{\pgfqpoint{10.350291in}{3.812244in}}%
\pgfpathlineto{\pgfqpoint{10.415693in}{3.725957in}}%
\pgfpathlineto{\pgfqpoint{10.481095in}{3.643976in}}%
\pgfpathlineto{\pgfqpoint{10.546497in}{3.565429in}}%
\pgfpathlineto{\pgfqpoint{10.611899in}{3.489731in}}%
\pgfpathlineto{\pgfqpoint{10.699102in}{3.392529in}}%
\pgfpathlineto{\pgfqpoint{10.786304in}{3.298950in}}%
\pgfpathlineto{\pgfqpoint{10.873507in}{3.208484in}}%
\pgfpathlineto{\pgfqpoint{10.960710in}{3.120746in}}%
\pgfpathlineto{\pgfqpoint{11.069713in}{3.014467in}}%
\pgfpathlineto{\pgfqpoint{11.178716in}{2.911541in}}%
\pgfpathlineto{\pgfqpoint{11.287720in}{2.811620in}}%
\pgfpathlineto{\pgfqpoint{11.396723in}{2.714426in}}%
\pgfpathlineto{\pgfqpoint{11.527527in}{2.601079in}}%
\pgfpathlineto{\pgfqpoint{11.658331in}{2.491022in}}%
\pgfpathlineto{\pgfqpoint{11.789135in}{2.383994in}}%
\pgfpathlineto{\pgfqpoint{12.290550in}{1.979561in}}%
\pgfpathlineto{\pgfqpoint{12.421354in}{1.877720in}}%
\pgfpathlineto{\pgfqpoint{12.552158in}{1.778676in}}%
\pgfpathlineto{\pgfqpoint{12.682962in}{1.682429in}}%
\pgfpathlineto{\pgfqpoint{12.813766in}{1.588993in}}%
\pgfpathlineto{\pgfqpoint{12.944570in}{1.498400in}}%
\pgfpathlineto{\pgfqpoint{13.075374in}{1.410702in}}%
\pgfpathlineto{\pgfqpoint{13.206178in}{1.325972in}}%
\pgfpathlineto{\pgfqpoint{13.336982in}{1.244313in}}%
\pgfpathlineto{\pgfqpoint{13.445985in}{1.178704in}}%
\pgfpathlineto{\pgfqpoint{13.554988in}{1.115422in}}%
\pgfpathlineto{\pgfqpoint{13.663991in}{1.054597in}}%
\pgfpathlineto{\pgfqpoint{13.772995in}{0.996398in}}%
\pgfpathlineto{\pgfqpoint{13.881998in}{0.941050in}}%
\pgfpathlineto{\pgfqpoint{13.969201in}{0.899028in}}%
\pgfpathlineto{\pgfqpoint{14.056403in}{0.859246in}}%
\pgfpathlineto{\pgfqpoint{14.143606in}{0.822013in}}%
\pgfpathlineto{\pgfqpoint{14.209008in}{0.796039in}}%
\pgfpathlineto{\pgfqpoint{14.274410in}{0.772073in}}%
\pgfpathlineto{\pgfqpoint{14.339812in}{0.750646in}}%
\pgfpathlineto{\pgfqpoint{14.383413in}{0.738275in}}%
\pgfpathlineto{\pgfqpoint{14.427014in}{0.728328in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.110484in}{0.725211in}}{\pgfqpoint{4.338331in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.827451,0.827451,0.827451}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{9.250000pt}{4.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{4.234496in}}%
\pgfpathlineto{\pgfqpoint{10.154305in}{4.199049in}}%
\pgfpathlineto{\pgfqpoint{10.198127in}{4.163601in}}%
\pgfpathlineto{\pgfqpoint{10.241949in}{4.128154in}}%
\pgfpathlineto{\pgfqpoint{10.285770in}{4.092707in}}%
\pgfpathlineto{\pgfqpoint{10.329592in}{4.057259in}}%
\pgfpathlineto{\pgfqpoint{10.373413in}{4.021812in}}%
\pgfpathlineto{\pgfqpoint{10.417235in}{3.986365in}}%
\pgfpathlineto{\pgfqpoint{10.461056in}{3.950917in}}%
\pgfpathlineto{\pgfqpoint{10.504878in}{3.915470in}}%
\pgfpathlineto{\pgfqpoint{10.548699in}{3.880023in}}%
\pgfpathlineto{\pgfqpoint{10.592521in}{3.844575in}}%
\pgfpathlineto{\pgfqpoint{10.636342in}{3.809128in}}%
\pgfpathlineto{\pgfqpoint{10.680164in}{3.773681in}}%
\pgfpathlineto{\pgfqpoint{10.723985in}{3.738233in}}%
\pgfpathlineto{\pgfqpoint{10.767807in}{3.702786in}}%
\pgfpathlineto{\pgfqpoint{10.811628in}{3.667339in}}%
\pgfpathlineto{\pgfqpoint{10.855450in}{3.631891in}}%
\pgfpathlineto{\pgfqpoint{10.899271in}{3.596444in}}%
\pgfpathlineto{\pgfqpoint{10.943093in}{3.560997in}}%
\pgfpathlineto{\pgfqpoint{10.986914in}{3.525549in}}%
\pgfpathlineto{\pgfqpoint{11.030736in}{3.490102in}}%
\pgfpathlineto{\pgfqpoint{11.074558in}{3.454655in}}%
\pgfpathlineto{\pgfqpoint{11.118379in}{3.419207in}}%
\pgfpathlineto{\pgfqpoint{11.162201in}{3.383760in}}%
\pgfpathlineto{\pgfqpoint{11.206022in}{3.348313in}}%
\pgfpathlineto{\pgfqpoint{11.249844in}{3.312865in}}%
\pgfpathlineto{\pgfqpoint{11.293665in}{3.277418in}}%
\pgfpathlineto{\pgfqpoint{11.337487in}{3.241971in}}%
\pgfpathlineto{\pgfqpoint{11.381308in}{3.206524in}}%
\pgfpathlineto{\pgfqpoint{11.425130in}{3.171076in}}%
\pgfpathlineto{\pgfqpoint{11.468951in}{3.135629in}}%
\pgfpathlineto{\pgfqpoint{11.512773in}{3.100182in}}%
\pgfpathlineto{\pgfqpoint{11.556594in}{3.064734in}}%
\pgfpathlineto{\pgfqpoint{11.600416in}{3.029287in}}%
\pgfpathlineto{\pgfqpoint{11.644237in}{2.993840in}}%
\pgfpathlineto{\pgfqpoint{11.688059in}{2.958392in}}%
\pgfpathlineto{\pgfqpoint{11.731880in}{2.922945in}}%
\pgfpathlineto{\pgfqpoint{11.775702in}{2.887498in}}%
\pgfpathlineto{\pgfqpoint{11.819524in}{2.852050in}}%
\pgfpathlineto{\pgfqpoint{11.863345in}{2.816603in}}%
\pgfpathlineto{\pgfqpoint{11.907167in}{2.781156in}}%
\pgfpathlineto{\pgfqpoint{11.950988in}{2.745708in}}%
\pgfpathlineto{\pgfqpoint{11.994810in}{2.710261in}}%
\pgfpathlineto{\pgfqpoint{12.038631in}{2.674814in}}%
\pgfpathlineto{\pgfqpoint{12.082453in}{2.639366in}}%
\pgfpathlineto{\pgfqpoint{12.126274in}{2.603919in}}%
\pgfpathlineto{\pgfqpoint{12.170096in}{2.568472in}}%
\pgfpathlineto{\pgfqpoint{12.213917in}{2.533024in}}%
\pgfpathlineto{\pgfqpoint{12.257739in}{2.497577in}}%
\pgfpathlineto{\pgfqpoint{12.301560in}{2.462130in}}%
\pgfpathlineto{\pgfqpoint{12.345382in}{2.426682in}}%
\pgfpathlineto{\pgfqpoint{12.389203in}{2.391235in}}%
\pgfpathlineto{\pgfqpoint{12.433025in}{2.355788in}}%
\pgfpathlineto{\pgfqpoint{12.476846in}{2.320340in}}%
\pgfpathlineto{\pgfqpoint{12.520668in}{2.284893in}}%
\pgfpathlineto{\pgfqpoint{12.564489in}{2.249446in}}%
\pgfpathlineto{\pgfqpoint{12.608311in}{2.213998in}}%
\pgfpathlineto{\pgfqpoint{12.652133in}{2.178551in}}%
\pgfpathlineto{\pgfqpoint{12.695954in}{2.143104in}}%
\pgfpathlineto{\pgfqpoint{12.739776in}{2.107656in}}%
\pgfpathlineto{\pgfqpoint{12.783597in}{2.072209in}}%
\pgfpathlineto{\pgfqpoint{12.827419in}{2.036762in}}%
\pgfpathlineto{\pgfqpoint{12.871240in}{2.001314in}}%
\pgfpathlineto{\pgfqpoint{12.915062in}{1.965867in}}%
\pgfpathlineto{\pgfqpoint{12.958883in}{1.930420in}}%
\pgfpathlineto{\pgfqpoint{13.002705in}{1.894973in}}%
\pgfpathlineto{\pgfqpoint{13.046526in}{1.859525in}}%
\pgfpathlineto{\pgfqpoint{13.090348in}{1.824078in}}%
\pgfpathlineto{\pgfqpoint{13.134169in}{1.788631in}}%
\pgfpathlineto{\pgfqpoint{13.177991in}{1.753183in}}%
\pgfpathlineto{\pgfqpoint{13.221812in}{1.717736in}}%
\pgfpathlineto{\pgfqpoint{13.265634in}{1.682289in}}%
\pgfpathlineto{\pgfqpoint{13.309455in}{1.646841in}}%
\pgfpathlineto{\pgfqpoint{13.353277in}{1.611394in}}%
\pgfpathlineto{\pgfqpoint{13.397098in}{1.575947in}}%
\pgfpathlineto{\pgfqpoint{13.440920in}{1.540499in}}%
\pgfpathlineto{\pgfqpoint{13.484742in}{1.505052in}}%
\pgfpathlineto{\pgfqpoint{13.528563in}{1.469605in}}%
\pgfpathlineto{\pgfqpoint{13.572385in}{1.434157in}}%
\pgfpathlineto{\pgfqpoint{13.616206in}{1.398710in}}%
\pgfpathlineto{\pgfqpoint{13.660028in}{1.363263in}}%
\pgfpathlineto{\pgfqpoint{13.703849in}{1.327815in}}%
\pgfpathlineto{\pgfqpoint{13.747671in}{1.292368in}}%
\pgfpathlineto{\pgfqpoint{13.791492in}{1.256921in}}%
\pgfpathlineto{\pgfqpoint{13.835314in}{1.221473in}}%
\pgfpathlineto{\pgfqpoint{13.879135in}{1.186026in}}%
\pgfpathlineto{\pgfqpoint{13.922957in}{1.150579in}}%
\pgfpathlineto{\pgfqpoint{13.966778in}{1.115131in}}%
\pgfpathlineto{\pgfqpoint{14.010600in}{1.079684in}}%
\pgfpathlineto{\pgfqpoint{14.054421in}{1.044237in}}%
\pgfpathlineto{\pgfqpoint{14.098243in}{1.008789in}}%
\pgfpathlineto{\pgfqpoint{14.142064in}{0.973342in}}%
\pgfpathlineto{\pgfqpoint{14.185886in}{0.937895in}}%
\pgfpathlineto{\pgfqpoint{14.229707in}{0.902447in}}%
\pgfpathlineto{\pgfqpoint{14.273529in}{0.867000in}}%
\pgfpathlineto{\pgfqpoint{14.317351in}{0.831553in}}%
\pgfpathlineto{\pgfqpoint{14.361172in}{0.796105in}}%
\pgfpathlineto{\pgfqpoint{14.404994in}{0.760658in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{10.110484in}{4.234496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.110484in}{0.725211in}}%
\pgfpathlineto{\pgfqpoint{14.448815in}{0.725211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.279650in,y=4.317829in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Task accuracy = 0.7}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.586409in,y=2.599028in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.725908in}{2.330578in}}%
\pgfpathlineto{\pgfqpoint{14.970353in}{2.330578in}}%
\pgfpathlineto{\pgfqpoint{15.214797in}{2.330578in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.410353in,y=2.245022in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$(\varepsilon, \delta)$-DP }}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.725908in}{1.965468in}}%
\pgfpathlineto{\pgfqpoint{14.970353in}{1.965468in}}%
\pgfpathlineto{\pgfqpoint{15.214797in}{1.965468in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.410353in,y=1.879912in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Ours (Algorithm 1)}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/histogram_err_rates_calibration.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \def\mathdefault#1{#1}
%%   \everymath=\expandafter{\the\everymath\displaystyle}
%%   
%%   \ifdefined\pdftexversion\else  % non-pdftex case.
%%     \usepackage{fontspec}
%%   \fi
%%   \makeatletter\@ifpackageloaded{underscore}{}{\usepackage[strings]{underscore}}\makeatother
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{17.786377in}{4.621878in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.786377in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{17.786377in}{4.621878in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.621878in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{0.620948in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{0.620948in}{0.744193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{0.620948in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.620948in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.492873in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{1.492873in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.492873in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.364798in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{2.364798in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.364798in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.236723in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{3.236723in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.236723in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.108648in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{4.108648in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.108648in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.980573in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.980573in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800760in,y=0.356049in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack TPR, $1 - \beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395602in, y=0.659371in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{1.524034in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{1.524034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395602in, y=1.439212in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{2.303875in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{2.303875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395602in, y=2.219053in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{3.083717in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{3.083717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395602in, y=2.998894in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{3}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{3.863558in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{3.863558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.395602in, y=3.778735in, left, base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340046in,y=2.498836in,,bottom,rotate=90.000000]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$L_1$ error}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.706481in}{0.751992in}}{\pgfqpoint{4.980573in}{3.955201in}}{%
\pgfpathmoveto{\pgfqpoint{0.706481in}{3.861145in}}%
\pgfpathlineto{\pgfqpoint{0.706481in}{3.637879in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{3.703166in}}%
\pgfpathlineto{\pgfqpoint{0.707747in}{3.715376in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{3.650040in}}%
\pgfpathlineto{\pgfqpoint{0.709088in}{3.658338in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{3.624707in}}%
\pgfpathlineto{\pgfqpoint{0.710509in}{3.496996in}}%
\pgfpathlineto{\pgfqpoint{0.711251in}{3.509705in}}%
\pgfpathlineto{\pgfqpoint{0.712017in}{3.470688in}}%
\pgfpathlineto{\pgfqpoint{0.712807in}{3.420986in}}%
\pgfpathlineto{\pgfqpoint{0.713622in}{3.459490in}}%
\pgfpathlineto{\pgfqpoint{0.714463in}{3.367347in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{3.404901in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{3.434133in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{3.370759in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{3.315232in}}%
\pgfpathlineto{\pgfqpoint{0.719108in}{3.225026in}}%
\pgfpathlineto{\pgfqpoint{0.720136in}{3.159727in}}%
\pgfpathlineto{\pgfqpoint{0.721200in}{3.316182in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{3.239173in}}%
\pgfpathlineto{\pgfqpoint{0.723447in}{3.095889in}}%
\pgfpathlineto{\pgfqpoint{0.724634in}{3.079817in}}%
\pgfpathlineto{\pgfqpoint{0.725866in}{3.135381in}}%
\pgfpathlineto{\pgfqpoint{0.727147in}{2.991074in}}%
\pgfpathlineto{\pgfqpoint{0.728478in}{2.991598in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{3.036427in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{3.088091in}}%
\pgfpathlineto{\pgfqpoint{0.732805in}{2.981350in}}%
\pgfpathlineto{\pgfqpoint{0.734371in}{2.888744in}}%
\pgfpathlineto{\pgfqpoint{0.736004in}{2.869687in}}%
\pgfpathlineto{\pgfqpoint{0.737709in}{2.861450in}}%
\pgfpathlineto{\pgfqpoint{0.739492in}{2.849265in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{2.741476in}}%
\pgfpathlineto{\pgfqpoint{0.743307in}{2.819058in}}%
\pgfpathlineto{\pgfqpoint{0.745352in}{2.734738in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{2.652367in}}%
\pgfpathlineto{\pgfqpoint{0.749749in}{2.670864in}}%
\pgfpathlineto{\pgfqpoint{0.752115in}{2.658703in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{2.623610in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{2.639195in}}%
\pgfpathlineto{\pgfqpoint{0.759993in}{2.544164in}}%
\pgfpathlineto{\pgfqpoint{0.762912in}{2.489551in}}%
\pgfpathlineto{\pgfqpoint{0.765999in}{2.490063in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.526118in}}%
\pgfpathlineto{\pgfqpoint{0.772729in}{2.432062in}}%
\pgfpathlineto{\pgfqpoint{0.776406in}{2.419877in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{2.390121in}}%
\pgfpathlineto{\pgfqpoint{0.784476in}{2.343355in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.296564in}}%
\pgfpathlineto{\pgfqpoint{0.793658in}{2.283880in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{2.298514in}}%
\pgfpathlineto{\pgfqpoint{0.804181in}{2.270220in}}%
\pgfpathlineto{\pgfqpoint{0.810033in}{2.212232in}}%
\pgfpathlineto{\pgfqpoint{0.816336in}{2.127351in}}%
\pgfpathlineto{\pgfqpoint{0.823139in}{2.190299in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{2.168366in}}%
\pgfpathlineto{\pgfqpoint{0.838485in}{2.070411in}}%
\pgfpathlineto{\pgfqpoint{0.847170in}{2.068461in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{2.011910in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{2.007024in}}%
\pgfpathlineto{\pgfqpoint{0.878381in}{1.958296in}}%
\pgfpathlineto{\pgfqpoint{0.890908in}{1.953922in}}%
\pgfpathlineto{\pgfqpoint{0.904755in}{1.941712in}}%
\pgfpathlineto{\pgfqpoint{0.920120in}{1.881774in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{1.876401in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{1.847181in}}%
\pgfpathlineto{\pgfqpoint{0.977962in}{1.783331in}}%
\pgfpathlineto{\pgfqpoint{1.002332in}{1.780395in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.740915in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{1.690713in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{1.705323in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{1.668792in}}%
\pgfpathlineto{\pgfqpoint{1.190055in}{1.663419in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{1.602993in}}%
\pgfpathlineto{\pgfqpoint{1.317859in}{1.549854in}}%
\pgfpathlineto{\pgfqpoint{1.401399in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{1.503051in}{1.514286in}}%
\pgfpathlineto{\pgfqpoint{1.628341in}{1.458710in}}%
\pgfpathlineto{\pgfqpoint{1.784999in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{1.984061in}{1.439227in}}%
\pgfpathlineto{\pgfqpoint{2.241643in}{1.403646in}}%
\pgfpathlineto{\pgfqpoint{2.581896in}{1.365629in}}%
\pgfpathlineto{\pgfqpoint{3.042059in}{1.335885in}}%
\pgfpathlineto{\pgfqpoint{3.681461in}{1.312502in}}%
\pgfpathlineto{\pgfqpoint{4.598210in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{1.235481in}}%
\pgfpathlineto{\pgfqpoint{4.955343in}{1.203312in}}%
\pgfpathlineto{\pgfqpoint{4.963340in}{1.170181in}}%
\pgfpathlineto{\pgfqpoint{4.969465in}{1.141425in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.109256in}}%
\pgfpathlineto{\pgfqpoint{4.976920in}{1.065390in}}%
\pgfpathlineto{\pgfqpoint{4.978790in}{1.037596in}}%
\pgfpathlineto{\pgfqpoint{4.979826in}{1.008352in}}%
\pgfpathlineto{\pgfqpoint{4.980318in}{0.954263in}}%
\pgfpathlineto{\pgfqpoint{4.980507in}{0.919158in}}%
\pgfpathlineto{\pgfqpoint{4.980562in}{0.888464in}}%
\pgfpathlineto{\pgfqpoint{4.980572in}{0.849472in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.807068in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.779761in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.751992in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.761740in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.794883in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.828026in}}%
\pgfpathlineto{\pgfqpoint{4.980572in}{0.884077in}}%
\pgfpathlineto{\pgfqpoint{4.980562in}{0.917708in}}%
\pgfpathlineto{\pgfqpoint{4.980507in}{0.952325in}}%
\pgfpathlineto{\pgfqpoint{4.980318in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{4.979826in}{1.047369in}}%
\pgfpathlineto{\pgfqpoint{4.978790in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{4.976920in}{1.102944in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.145824in}}%
\pgfpathlineto{\pgfqpoint{4.969465in}{1.188715in}}%
\pgfpathlineto{\pgfqpoint{4.963340in}{1.208686in}}%
\pgfpathlineto{\pgfqpoint{4.955343in}{1.247203in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{1.283758in}}%
\pgfpathlineto{\pgfqpoint{4.598210in}{1.314939in}}%
\pgfpathlineto{\pgfqpoint{3.681461in}{1.367579in}}%
\pgfpathlineto{\pgfqpoint{3.042059in}{1.390986in}}%
\pgfpathlineto{\pgfqpoint{2.581896in}{1.418268in}}%
\pgfpathlineto{\pgfqpoint{2.241643in}{1.458247in}}%
\pgfpathlineto{\pgfqpoint{1.984061in}{1.501139in}}%
\pgfpathlineto{\pgfqpoint{1.784999in}{1.491866in}}%
\pgfpathlineto{\pgfqpoint{1.628341in}{1.508937in}}%
\pgfpathlineto{\pgfqpoint{1.503051in}{1.578148in}}%
\pgfpathlineto{\pgfqpoint{1.401399in}{1.629313in}}%
\pgfpathlineto{\pgfqpoint{1.317859in}{1.613716in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{1.671717in}}%
\pgfpathlineto{\pgfqpoint{1.190055in}{1.734604in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{1.742889in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{1.780907in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{1.765298in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.825260in}}%
\pgfpathlineto{\pgfqpoint{1.002332in}{1.867189in}}%
\pgfpathlineto{\pgfqpoint{0.977962in}{1.862778in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{1.939300in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{1.963670in}}%
\pgfpathlineto{\pgfqpoint{0.920120in}{1.991452in}}%
\pgfpathlineto{\pgfqpoint{0.904755in}{2.043616in}}%
\pgfpathlineto{\pgfqpoint{0.890908in}{2.051889in}}%
\pgfpathlineto{\pgfqpoint{0.878381in}{2.062125in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{2.106003in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{2.106503in}}%
\pgfpathlineto{\pgfqpoint{0.847170in}{2.178626in}}%
\pgfpathlineto{\pgfqpoint{0.838485in}{2.178126in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{2.271220in}}%
\pgfpathlineto{\pgfqpoint{0.823139in}{2.307799in}}%
\pgfpathlineto{\pgfqpoint{0.816336in}{2.247824in}}%
\pgfpathlineto{\pgfqpoint{0.810033in}{2.323371in}}%
\pgfpathlineto{\pgfqpoint{0.804181in}{2.388196in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{2.410141in}}%
\pgfpathlineto{\pgfqpoint{0.793658in}{2.399930in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.411104in}}%
\pgfpathlineto{\pgfqpoint{0.784476in}{2.465217in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{2.514433in}}%
\pgfpathlineto{\pgfqpoint{0.776406in}{2.542251in}}%
\pgfpathlineto{\pgfqpoint{0.772729in}{2.569509in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.642168in}}%
\pgfpathlineto{\pgfqpoint{0.765999in}{2.618322in}}%
\pgfpathlineto{\pgfqpoint{0.762912in}{2.615361in}}%
\pgfpathlineto{\pgfqpoint{0.759993in}{2.690872in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{2.778129in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{2.762520in}}%
\pgfpathlineto{\pgfqpoint{0.752115in}{2.784014in}}%
\pgfpathlineto{\pgfqpoint{0.749749in}{2.818571in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{2.812734in}}%
\pgfpathlineto{\pgfqpoint{0.745352in}{2.880519in}}%
\pgfpathlineto{\pgfqpoint{0.743307in}{2.978438in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{2.912176in}}%
\pgfpathlineto{\pgfqpoint{0.739492in}{2.993547in}}%
\pgfpathlineto{\pgfqpoint{0.737709in}{2.990623in}}%
\pgfpathlineto{\pgfqpoint{0.736004in}{3.026691in}}%
\pgfpathlineto{\pgfqpoint{0.734371in}{3.072019in}}%
\pgfpathlineto{\pgfqpoint{0.732805in}{3.131506in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{3.268941in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{3.208503in}}%
\pgfpathlineto{\pgfqpoint{0.728478in}{3.156364in}}%
\pgfpathlineto{\pgfqpoint{0.727147in}{3.172923in}}%
\pgfpathlineto{\pgfqpoint{0.725866in}{3.319143in}}%
\pgfpathlineto{\pgfqpoint{0.724634in}{3.248482in}}%
\pgfpathlineto{\pgfqpoint{0.723447in}{3.288949in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{3.431721in}}%
\pgfpathlineto{\pgfqpoint{0.721200in}{3.511228in}}%
\pgfpathlineto{\pgfqpoint{0.720136in}{3.374207in}}%
\pgfpathlineto{\pgfqpoint{0.719108in}{3.394203in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{3.520440in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{3.579488in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{3.631567in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{3.601824in}}%
\pgfpathlineto{\pgfqpoint{0.714463in}{3.577490in}}%
\pgfpathlineto{\pgfqpoint{0.713622in}{3.656425in}}%
\pgfpathlineto{\pgfqpoint{0.712807in}{3.618907in}}%
\pgfpathlineto{\pgfqpoint{0.712017in}{3.728072in}}%
\pgfpathlineto{\pgfqpoint{0.711251in}{3.720761in}}%
\pgfpathlineto{\pgfqpoint{0.710509in}{3.683244in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{3.831901in}}%
\pgfpathlineto{\pgfqpoint{0.709088in}{3.872830in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{3.868444in}}%
\pgfpathlineto{\pgfqpoint{0.707747in}{3.952313in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{3.955201in}}%
\pgfpathlineto{\pgfqpoint{0.706481in}{3.861145in}}%
\pgfpathlineto{\pgfqpoint{0.706481in}{3.861145in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.693915in}{0.751992in}}{\pgfqpoint{4.964218in}{4.076077in}}{%
\pgfpathmoveto{\pgfqpoint{0.693915in}{4.003003in}}%
\pgfpathlineto{\pgfqpoint{0.693915in}{3.776739in}}%
\pgfpathlineto{\pgfqpoint{0.694271in}{3.851836in}}%
\pgfpathlineto{\pgfqpoint{0.694636in}{3.685608in}}%
\pgfpathlineto{\pgfqpoint{0.695009in}{3.694868in}}%
\pgfpathlineto{\pgfqpoint{0.695392in}{3.657826in}}%
\pgfpathlineto{\pgfqpoint{0.695784in}{3.602299in}}%
\pgfpathlineto{\pgfqpoint{0.696186in}{3.504343in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{3.428772in}}%
\pgfpathlineto{\pgfqpoint{0.697021in}{3.597900in}}%
\pgfpathlineto{\pgfqpoint{0.697455in}{3.429271in}}%
\pgfpathlineto{\pgfqpoint{0.697901in}{3.379033in}}%
\pgfpathlineto{\pgfqpoint{0.698358in}{3.394678in}}%
\pgfpathlineto{\pgfqpoint{0.698828in}{3.299623in}}%
\pgfpathlineto{\pgfqpoint{0.699311in}{3.366896in}}%
\pgfpathlineto{\pgfqpoint{0.699807in}{3.358111in}}%
\pgfpathlineto{\pgfqpoint{0.700317in}{3.253807in}}%
\pgfpathlineto{\pgfqpoint{0.700842in}{3.289863in}}%
\pgfpathlineto{\pgfqpoint{0.701382in}{3.165100in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{3.296175in}}%
\pgfpathlineto{\pgfqpoint{0.702511in}{3.199218in}}%
\pgfpathlineto{\pgfqpoint{0.703101in}{3.223101in}}%
\pgfpathlineto{\pgfqpoint{0.703710in}{3.242085in}}%
\pgfpathlineto{\pgfqpoint{0.704337in}{3.054460in}}%
\pgfpathlineto{\pgfqpoint{0.704984in}{3.065646in}}%
\pgfpathlineto{\pgfqpoint{0.705652in}{2.981338in}}%
\pgfpathlineto{\pgfqpoint{0.706341in}{3.021305in}}%
\pgfpathlineto{\pgfqpoint{0.707053in}{2.946257in}}%
\pgfpathlineto{\pgfqpoint{0.707790in}{2.991074in}}%
\pgfpathlineto{\pgfqpoint{0.708551in}{2.949645in}}%
\pgfpathlineto{\pgfqpoint{0.709339in}{2.885344in}}%
\pgfpathlineto{\pgfqpoint{0.710155in}{2.801987in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{2.834143in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{2.810260in}}%
\pgfpathlineto{\pgfqpoint{0.712784in}{2.704970in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{2.831718in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{2.739088in}}%
\pgfpathlineto{\pgfqpoint{0.715722in}{2.654804in}}%
\pgfpathlineto{\pgfqpoint{0.716780in}{2.708881in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{2.607989in}}%
\pgfpathlineto{\pgfqpoint{0.719026in}{2.618736in}}%
\pgfpathlineto{\pgfqpoint{0.720220in}{2.636721in}}%
\pgfpathlineto{\pgfqpoint{0.721466in}{2.509534in}}%
\pgfpathlineto{\pgfqpoint{0.722766in}{2.472004in}}%
\pgfpathlineto{\pgfqpoint{0.724124in}{2.452033in}}%
\pgfpathlineto{\pgfqpoint{0.725544in}{2.479315in}}%
\pgfpathlineto{\pgfqpoint{0.727030in}{2.472017in}}%
\pgfpathlineto{\pgfqpoint{0.728586in}{2.427663in}}%
\pgfpathlineto{\pgfqpoint{0.730219in}{2.355503in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{2.357965in}}%
\pgfpathlineto{\pgfqpoint{0.733733in}{2.295541in}}%
\pgfpathlineto{\pgfqpoint{0.735627in}{2.318449in}}%
\pgfpathlineto{\pgfqpoint{0.737621in}{2.251724in}}%
\pgfpathlineto{\pgfqpoint{0.739725in}{2.233690in}}%
\pgfpathlineto{\pgfqpoint{0.741945in}{2.138135in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{2.176152in}}%
\pgfpathlineto{\pgfqpoint{0.746779in}{2.095268in}}%
\pgfpathlineto{\pgfqpoint{0.749414in}{2.046040in}}%
\pgfpathlineto{\pgfqpoint{0.752212in}{2.069911in}}%
\pgfpathlineto{\pgfqpoint{0.755188in}{2.050914in}}%
\pgfpathlineto{\pgfqpoint{0.758358in}{2.014347in}}%
\pgfpathlineto{\pgfqpoint{0.761741in}{1.998263in}}%
\pgfpathlineto{\pgfqpoint{0.765359in}{1.900283in}}%
\pgfpathlineto{\pgfqpoint{0.769234in}{1.922216in}}%
\pgfpathlineto{\pgfqpoint{0.773394in}{1.892485in}}%
\pgfpathlineto{\pgfqpoint{0.777869in}{1.889573in}}%
\pgfpathlineto{\pgfqpoint{0.782695in}{1.814988in}}%
\pgfpathlineto{\pgfqpoint{0.787911in}{1.788193in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{1.766711in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.753588in}}%
\pgfpathlineto{\pgfqpoint{0.806402in}{1.691213in}}%
\pgfpathlineto{\pgfqpoint{0.813721in}{1.681465in}}%
\pgfpathlineto{\pgfqpoint{0.821750in}{1.718507in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.645373in}}%
\pgfpathlineto{\pgfqpoint{0.840350in}{1.582510in}}%
\pgfpathlineto{\pgfqpoint{0.851181in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{0.863249in}{1.514774in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{1.517211in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{1.486017in}}%
\pgfpathlineto{\pgfqpoint{0.909136in}{1.428004in}}%
\pgfpathlineto{\pgfqpoint{0.928685in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{0.951063in}{1.361242in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.358306in}}%
\pgfpathlineto{\pgfqpoint{1.006797in}{1.346121in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{1.305191in}}%
\pgfpathlineto{\pgfqpoint{1.083202in}{1.257914in}}%
\pgfpathlineto{\pgfqpoint{1.132482in}{1.253515in}}%
\pgfpathlineto{\pgfqpoint{1.191787in}{1.213548in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{1.175055in}}%
\pgfpathlineto{\pgfqpoint{1.352693in}{1.157996in}}%
\pgfpathlineto{\pgfqpoint{1.463218in}{1.097559in}}%
\pgfpathlineto{\pgfqpoint{1.602510in}{1.086336in}}%
\pgfpathlineto{\pgfqpoint{1.780089in}{1.045407in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{1.004953in}}%
\pgfpathlineto{\pgfqpoint{2.304509in}{0.974246in}}%
\pgfpathlineto{\pgfqpoint{2.685922in}{0.929881in}}%
\pgfpathlineto{\pgfqpoint{3.166925in}{0.883102in}}%
\pgfpathlineto{\pgfqpoint{3.738576in}{0.844598in}}%
\pgfpathlineto{\pgfqpoint{4.331257in}{0.801207in}}%
\pgfpathlineto{\pgfqpoint{4.785479in}{0.774412in}}%
\pgfpathlineto{\pgfqpoint{4.964218in}{0.751992in}}%
\pgfpathlineto{\pgfqpoint{4.964218in}{0.760277in}}%
\pgfpathlineto{\pgfqpoint{4.964218in}{0.760277in}}%
\pgfpathlineto{\pgfqpoint{4.785479in}{0.791471in}}%
\pgfpathlineto{\pgfqpoint{4.331257in}{0.823152in}}%
\pgfpathlineto{\pgfqpoint{3.738576in}{0.870917in}}%
\pgfpathlineto{\pgfqpoint{3.166925in}{0.917220in}}%
\pgfpathlineto{\pgfqpoint{2.685922in}{0.962549in}}%
\pgfpathlineto{\pgfqpoint{2.304509in}{1.013251in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{1.041520in}}%
\pgfpathlineto{\pgfqpoint{1.780089in}{1.087335in}}%
\pgfpathlineto{\pgfqpoint{1.602510in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{1.463218in}{1.134601in}}%
\pgfpathlineto{\pgfqpoint{1.352693in}{1.203824in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{1.212110in}}%
\pgfpathlineto{\pgfqpoint{1.191787in}{1.261837in}}%
\pgfpathlineto{\pgfqpoint{1.132482in}{1.306178in}}%
\pgfpathlineto{\pgfqpoint{1.083202in}{1.310553in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{1.357831in}}%
\pgfpathlineto{\pgfqpoint{1.006797in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.410470in}}%
\pgfpathlineto{\pgfqpoint{0.951063in}{1.414369in}}%
\pgfpathlineto{\pgfqpoint{0.928685in}{1.498689in}}%
\pgfpathlineto{\pgfqpoint{0.909136in}{1.490404in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{1.556203in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{1.586909in}}%
\pgfpathlineto{\pgfqpoint{0.863249in}{1.576686in}}%
\pgfpathlineto{\pgfqpoint{0.851181in}{1.623951in}}%
\pgfpathlineto{\pgfqpoint{0.840350in}{1.653196in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.730704in}}%
\pgfpathlineto{\pgfqpoint{0.821750in}{1.794542in}}%
\pgfpathlineto{\pgfqpoint{0.813721in}{1.756537in}}%
\pgfpathlineto{\pgfqpoint{0.806402in}{1.777483in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.828660in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{1.861803in}}%
\pgfpathlineto{\pgfqpoint{0.787911in}{1.870089in}}%
\pgfpathlineto{\pgfqpoint{0.782695in}{1.898858in}}%
\pgfpathlineto{\pgfqpoint{0.777869in}{1.988052in}}%
\pgfpathlineto{\pgfqpoint{0.773394in}{1.998300in}}%
\pgfpathlineto{\pgfqpoint{0.769234in}{2.015346in}}%
\pgfpathlineto{\pgfqpoint{0.765359in}{2.021183in}}%
\pgfpathlineto{\pgfqpoint{0.761741in}{2.091868in}}%
\pgfpathlineto{\pgfqpoint{0.758358in}{2.111364in}}%
\pgfpathlineto{\pgfqpoint{0.755188in}{2.159130in}}%
\pgfpathlineto{\pgfqpoint{0.752212in}{2.166940in}}%
\pgfpathlineto{\pgfqpoint{0.749414in}{2.149869in}}%
\pgfpathlineto{\pgfqpoint{0.746779in}{2.200059in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{2.289278in}}%
\pgfpathlineto{\pgfqpoint{0.741945in}{2.254660in}}%
\pgfpathlineto{\pgfqpoint{0.739725in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{0.737621in}{2.371161in}}%
\pgfpathlineto{\pgfqpoint{0.735627in}{2.434998in}}%
\pgfpathlineto{\pgfqpoint{0.733733in}{2.425238in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{2.477402in}}%
\pgfpathlineto{\pgfqpoint{0.730219in}{2.486175in}}%
\pgfpathlineto{\pgfqpoint{0.728586in}{2.548063in}}%
\pgfpathlineto{\pgfqpoint{0.727030in}{2.601689in}}%
\pgfpathlineto{\pgfqpoint{0.725544in}{2.610000in}}%
\pgfpathlineto{\pgfqpoint{0.724124in}{2.580232in}}%
\pgfpathlineto{\pgfqpoint{0.722766in}{2.605101in}}%
\pgfpathlineto{\pgfqpoint{0.721466in}{2.662627in}}%
\pgfpathlineto{\pgfqpoint{0.720220in}{2.779579in}}%
\pgfpathlineto{\pgfqpoint{0.719026in}{2.745460in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{2.762532in}}%
\pgfpathlineto{\pgfqpoint{0.716780in}{2.852213in}}%
\pgfpathlineto{\pgfqpoint{0.715722in}{2.785939in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{2.895592in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{2.972601in}}%
\pgfpathlineto{\pgfqpoint{0.712784in}{2.846365in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{2.992085in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{2.996496in}}%
\pgfpathlineto{\pgfqpoint{0.710155in}{2.975526in}}%
\pgfpathlineto{\pgfqpoint{0.709339in}{3.046674in}}%
\pgfpathlineto{\pgfqpoint{0.708551in}{3.129057in}}%
\pgfpathlineto{\pgfqpoint{0.707790in}{3.146603in}}%
\pgfpathlineto{\pgfqpoint{0.707053in}{3.120759in}}%
\pgfpathlineto{\pgfqpoint{0.706341in}{3.216302in}}%
\pgfpathlineto{\pgfqpoint{0.705652in}{3.169060in}}%
\pgfpathlineto{\pgfqpoint{0.704984in}{3.238223in}}%
\pgfpathlineto{\pgfqpoint{0.704337in}{3.234811in}}%
\pgfpathlineto{\pgfqpoint{0.703710in}{3.424458in}}%
\pgfpathlineto{\pgfqpoint{0.703101in}{3.413687in}}%
\pgfpathlineto{\pgfqpoint{0.702511in}{3.413212in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{3.512166in}}%
\pgfpathlineto{\pgfqpoint{0.701382in}{3.344488in}}%
\pgfpathlineto{\pgfqpoint{0.700842in}{3.474624in}}%
\pgfpathlineto{\pgfqpoint{0.700317in}{3.443942in}}%
\pgfpathlineto{\pgfqpoint{0.699807in}{3.558969in}}%
\pgfpathlineto{\pgfqpoint{0.699311in}{3.559944in}}%
\pgfpathlineto{\pgfqpoint{0.698828in}{3.484920in}}%
\pgfpathlineto{\pgfqpoint{0.698358in}{3.599874in}}%
\pgfpathlineto{\pgfqpoint{0.697901in}{3.556520in}}%
\pgfpathlineto{\pgfqpoint{0.697455in}{3.640828in}}%
\pgfpathlineto{\pgfqpoint{0.697021in}{3.782162in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{3.636441in}}%
\pgfpathlineto{\pgfqpoint{0.696186in}{3.733994in}}%
\pgfpathlineto{\pgfqpoint{0.695784in}{3.821251in}}%
\pgfpathlineto{\pgfqpoint{0.695392in}{3.887440in}}%
\pgfpathlineto{\pgfqpoint{0.695009in}{3.892826in}}%
\pgfpathlineto{\pgfqpoint{0.694636in}{3.934767in}}%
\pgfpathlineto{\pgfqpoint{0.694271in}{4.076077in}}%
\pgfpathlineto{\pgfqpoint{0.693915in}{4.003003in}}%
\pgfpathlineto{\pgfqpoint{0.693915in}{4.003003in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.706481in}{3.757304in}}%
\pgfpathlineto{\pgfqpoint{0.707105in}{3.826515in}}%
\pgfpathlineto{\pgfqpoint{0.707747in}{3.827977in}}%
\pgfpathlineto{\pgfqpoint{0.708408in}{3.758279in}}%
\pgfpathlineto{\pgfqpoint{0.709088in}{3.773389in}}%
\pgfpathlineto{\pgfqpoint{0.709788in}{3.723674in}}%
\pgfpathlineto{\pgfqpoint{0.710509in}{3.594513in}}%
\pgfpathlineto{\pgfqpoint{0.711251in}{3.610109in}}%
\pgfpathlineto{\pgfqpoint{0.712017in}{3.595487in}}%
\pgfpathlineto{\pgfqpoint{0.712807in}{3.518478in}}%
\pgfpathlineto{\pgfqpoint{0.713622in}{3.555520in}}%
\pgfpathlineto{\pgfqpoint{0.714463in}{3.472175in}}%
\pgfpathlineto{\pgfqpoint{0.715331in}{3.511654in}}%
\pgfpathlineto{\pgfqpoint{0.716229in}{3.529688in}}%
\pgfpathlineto{\pgfqpoint{0.717156in}{3.471200in}}%
\pgfpathlineto{\pgfqpoint{0.718116in}{3.416611in}}%
\pgfpathlineto{\pgfqpoint{0.719108in}{3.309870in}}%
\pgfpathlineto{\pgfqpoint{0.720136in}{3.265517in}}%
\pgfpathlineto{\pgfqpoint{0.721200in}{3.417099in}}%
\pgfpathlineto{\pgfqpoint{0.722303in}{3.333266in}}%
\pgfpathlineto{\pgfqpoint{0.723447in}{3.188508in}}%
\pgfpathlineto{\pgfqpoint{0.724634in}{3.162188in}}%
\pgfpathlineto{\pgfqpoint{0.725866in}{3.228962in}}%
\pgfpathlineto{\pgfqpoint{0.727147in}{3.079817in}}%
\pgfpathlineto{\pgfqpoint{0.728478in}{3.075918in}}%
\pgfpathlineto{\pgfqpoint{0.729862in}{3.120759in}}%
\pgfpathlineto{\pgfqpoint{0.731304in}{3.175835in}}%
\pgfpathlineto{\pgfqpoint{0.732805in}{3.057397in}}%
\pgfpathlineto{\pgfqpoint{0.734371in}{2.982337in}}%
\pgfpathlineto{\pgfqpoint{0.736004in}{2.946757in}}%
\pgfpathlineto{\pgfqpoint{0.737709in}{2.925799in}}%
\pgfpathlineto{\pgfqpoint{0.739492in}{2.921900in}}%
\pgfpathlineto{\pgfqpoint{0.741356in}{2.828806in}}%
\pgfpathlineto{\pgfqpoint{0.743307in}{2.899479in}}%
\pgfpathlineto{\pgfqpoint{0.745352in}{2.809310in}}%
\pgfpathlineto{\pgfqpoint{0.747497in}{2.729864in}}%
\pgfpathlineto{\pgfqpoint{0.749749in}{2.747897in}}%
\pgfpathlineto{\pgfqpoint{0.752115in}{2.722065in}}%
\pgfpathlineto{\pgfqpoint{0.754605in}{2.692821in}}%
\pgfpathlineto{\pgfqpoint{0.757227in}{2.709880in}}%
\pgfpathlineto{\pgfqpoint{0.759993in}{2.621661in}}%
\pgfpathlineto{\pgfqpoint{0.762912in}{2.551962in}}%
\pgfpathlineto{\pgfqpoint{0.765999in}{2.551475in}}%
\pgfpathlineto{\pgfqpoint{0.769266in}{2.582181in}}%
\pgfpathlineto{\pgfqpoint{0.772729in}{2.503710in}}%
\pgfpathlineto{\pgfqpoint{0.776406in}{2.480314in}}%
\pgfpathlineto{\pgfqpoint{0.780314in}{2.451070in}}%
\pgfpathlineto{\pgfqpoint{0.784476in}{2.403793in}}%
\pgfpathlineto{\pgfqpoint{0.788915in}{2.353590in}}%
\pgfpathlineto{\pgfqpoint{0.793658in}{2.343842in}}%
\pgfpathlineto{\pgfqpoint{0.798736in}{2.355540in}}%
\pgfpathlineto{\pgfqpoint{0.804181in}{2.327758in}}%
\pgfpathlineto{\pgfqpoint{0.810033in}{2.267320in}}%
\pgfpathlineto{\pgfqpoint{0.816336in}{2.184462in}}%
\pgfpathlineto{\pgfqpoint{0.823139in}{2.248312in}}%
\pgfpathlineto{\pgfqpoint{0.830500in}{2.219555in}}%
\pgfpathlineto{\pgfqpoint{0.838485in}{2.124025in}}%
\pgfpathlineto{\pgfqpoint{0.847170in}{2.122562in}}%
\pgfpathlineto{\pgfqpoint{0.856643in}{2.057251in}}%
\pgfpathlineto{\pgfqpoint{0.867006in}{2.057738in}}%
\pgfpathlineto{\pgfqpoint{0.878381in}{2.010460in}}%
\pgfpathlineto{\pgfqpoint{0.890908in}{2.001687in}}%
\pgfpathlineto{\pgfqpoint{0.904755in}{1.991939in}}%
\pgfpathlineto{\pgfqpoint{0.920120in}{1.934426in}}%
\pgfpathlineto{\pgfqpoint{0.937242in}{1.921753in}}%
\pgfpathlineto{\pgfqpoint{0.956406in}{1.890560in}}%
\pgfpathlineto{\pgfqpoint{0.977962in}{1.822324in}}%
\pgfpathlineto{\pgfqpoint{1.002332in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{1.030041in}{1.781869in}}%
\pgfpathlineto{\pgfqpoint{1.061737in}{1.726306in}}%
\pgfpathlineto{\pgfqpoint{1.098236in}{1.743365in}}%
\pgfpathlineto{\pgfqpoint{1.140569in}{1.706322in}}%
\pgfpathlineto{\pgfqpoint{1.190055in}{1.699011in}}%
\pgfpathlineto{\pgfqpoint{1.248405in}{1.636136in}}%
\pgfpathlineto{\pgfqpoint{1.317859in}{1.582522in}}%
\pgfpathlineto{\pgfqpoint{1.401399in}{1.587396in}}%
\pgfpathlineto{\pgfqpoint{1.503051in}{1.545967in}}%
\pgfpathlineto{\pgfqpoint{1.628341in}{1.482605in}}%
\pgfpathlineto{\pgfqpoint{1.784999in}{1.461160in}}%
\pgfpathlineto{\pgfqpoint{1.984061in}{1.470908in}}%
\pgfpathlineto{\pgfqpoint{2.241643in}{1.430453in}}%
\pgfpathlineto{\pgfqpoint{2.581896in}{1.391461in}}%
\pgfpathlineto{\pgfqpoint{3.042059in}{1.363192in}}%
\pgfpathlineto{\pgfqpoint{3.681461in}{1.339309in}}%
\pgfpathlineto{\pgfqpoint{4.598210in}{1.289107in}}%
\pgfpathlineto{\pgfqpoint{4.945341in}{1.259863in}}%
\pgfpathlineto{\pgfqpoint{4.955343in}{1.225258in}}%
\pgfpathlineto{\pgfqpoint{4.963340in}{1.190165in}}%
\pgfpathlineto{\pgfqpoint{4.969465in}{1.165307in}}%
\pgfpathlineto{\pgfqpoint{4.973908in}{1.127778in}}%
\pgfpathlineto{\pgfqpoint{4.976920in}{1.084886in}}%
\pgfpathlineto{\pgfqpoint{4.978790in}{1.057592in}}%
\pgfpathlineto{\pgfqpoint{4.979826in}{1.027860in}}%
\pgfpathlineto{\pgfqpoint{4.980318in}{0.972784in}}%
\pgfpathlineto{\pgfqpoint{4.980507in}{0.935742in}}%
\pgfpathlineto{\pgfqpoint{4.980562in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{4.980572in}{0.865069in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.787084in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.756378in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.620948in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.693915in}{3.893289in}}%
\pgfpathlineto{\pgfqpoint{0.694271in}{3.966399in}}%
\pgfpathlineto{\pgfqpoint{0.694636in}{3.804095in}}%
\pgfpathlineto{\pgfqpoint{0.695009in}{3.793859in}}%
\pgfpathlineto{\pgfqpoint{0.695392in}{3.765103in}}%
\pgfpathlineto{\pgfqpoint{0.695784in}{3.708564in}}%
\pgfpathlineto{\pgfqpoint{0.696186in}{3.617908in}}%
\pgfpathlineto{\pgfqpoint{0.696598in}{3.536999in}}%
\pgfpathlineto{\pgfqpoint{0.697021in}{3.689556in}}%
\pgfpathlineto{\pgfqpoint{0.697455in}{3.530663in}}%
\pgfpathlineto{\pgfqpoint{0.697901in}{3.466326in}}%
\pgfpathlineto{\pgfqpoint{0.698358in}{3.501419in}}%
\pgfpathlineto{\pgfqpoint{0.698828in}{3.391266in}}%
\pgfpathlineto{\pgfqpoint{0.699311in}{3.461940in}}%
\pgfpathlineto{\pgfqpoint{0.699807in}{3.458528in}}%
\pgfpathlineto{\pgfqpoint{0.700317in}{3.347888in}}%
\pgfpathlineto{\pgfqpoint{0.700842in}{3.380544in}}%
\pgfpathlineto{\pgfqpoint{0.701382in}{3.257231in}}%
\pgfpathlineto{\pgfqpoint{0.701939in}{3.401502in}}%
\pgfpathlineto{\pgfqpoint{0.702511in}{3.313282in}}%
\pgfpathlineto{\pgfqpoint{0.703101in}{3.316207in}}%
\pgfpathlineto{\pgfqpoint{0.703710in}{3.332778in}}%
\pgfpathlineto{\pgfqpoint{0.704337in}{3.141230in}}%
\pgfpathlineto{\pgfqpoint{0.704984in}{3.155364in}}%
\pgfpathlineto{\pgfqpoint{0.705652in}{3.075918in}}%
\pgfpathlineto{\pgfqpoint{0.706341in}{3.113448in}}%
\pgfpathlineto{\pgfqpoint{0.707053in}{3.033514in}}%
\pgfpathlineto{\pgfqpoint{0.707790in}{3.065195in}}%
\pgfpathlineto{\pgfqpoint{0.708551in}{3.040825in}}%
\pgfpathlineto{\pgfqpoint{0.709339in}{2.964303in}}%
\pgfpathlineto{\pgfqpoint{0.710155in}{2.888756in}}%
\pgfpathlineto{\pgfqpoint{0.711000in}{2.918488in}}%
\pgfpathlineto{\pgfqpoint{0.711876in}{2.901429in}}%
\pgfpathlineto{\pgfqpoint{0.712784in}{2.777629in}}%
\pgfpathlineto{\pgfqpoint{0.713727in}{2.905328in}}%
\pgfpathlineto{\pgfqpoint{0.714705in}{2.819545in}}%
\pgfpathlineto{\pgfqpoint{0.715722in}{2.722065in}}%
\pgfpathlineto{\pgfqpoint{0.716780in}{2.780066in}}%
\pgfpathlineto{\pgfqpoint{0.717880in}{2.680636in}}%
\pgfpathlineto{\pgfqpoint{0.719026in}{2.680149in}}%
\pgfpathlineto{\pgfqpoint{0.720220in}{2.704031in}}%
\pgfpathlineto{\pgfqpoint{0.721466in}{2.587543in}}%
\pgfpathlineto{\pgfqpoint{0.722766in}{2.537340in}}%
\pgfpathlineto{\pgfqpoint{0.724124in}{2.515895in}}%
\pgfpathlineto{\pgfqpoint{0.725544in}{2.543189in}}%
\pgfpathlineto{\pgfqpoint{0.727030in}{2.537340in}}%
\pgfpathlineto{\pgfqpoint{0.728586in}{2.488113in}}%
\pgfpathlineto{\pgfqpoint{0.730219in}{2.418902in}}%
\pgfpathlineto{\pgfqpoint{0.731932in}{2.419389in}}%
\pgfpathlineto{\pgfqpoint{0.733733in}{2.360414in}}%
\pgfpathlineto{\pgfqpoint{0.735627in}{2.376498in}}%
\pgfpathlineto{\pgfqpoint{0.737621in}{2.312161in}}%
\pgfpathlineto{\pgfqpoint{0.739725in}{2.291690in}}%
\pgfpathlineto{\pgfqpoint{0.741945in}{2.196160in}}%
\pgfpathlineto{\pgfqpoint{0.744293in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{0.746779in}{2.146445in}}%
\pgfpathlineto{\pgfqpoint{0.749414in}{2.097218in}}%
\pgfpathlineto{\pgfqpoint{0.752212in}{2.119638in}}%
\pgfpathlineto{\pgfqpoint{0.755188in}{2.102579in}}%
\pgfpathlineto{\pgfqpoint{0.758358in}{2.062125in}}%
\pgfpathlineto{\pgfqpoint{0.761741in}{2.044091in}}%
\pgfpathlineto{\pgfqpoint{0.765359in}{1.961720in}}%
\pgfpathlineto{\pgfqpoint{0.769234in}{1.971468in}}%
\pgfpathlineto{\pgfqpoint{0.773394in}{1.943686in}}%
\pgfpathlineto{\pgfqpoint{0.777869in}{1.938812in}}%
\pgfpathlineto{\pgfqpoint{0.782695in}{1.857904in}}%
\pgfpathlineto{\pgfqpoint{0.787911in}{1.828660in}}%
\pgfpathlineto{\pgfqpoint{0.793564in}{1.811601in}}%
\pgfpathlineto{\pgfqpoint{0.799707in}{1.793567in}}%
\pgfpathlineto{\pgfqpoint{0.806402in}{1.732154in}}%
\pgfpathlineto{\pgfqpoint{0.813721in}{1.719969in}}%
\pgfpathlineto{\pgfqpoint{0.821750in}{1.754575in}}%
\pgfpathlineto{\pgfqpoint{0.830587in}{1.687314in}}%
\pgfpathlineto{\pgfqpoint{0.840350in}{1.618103in}}%
\pgfpathlineto{\pgfqpoint{0.851181in}{1.591783in}}%
\pgfpathlineto{\pgfqpoint{0.863249in}{1.545967in}}%
\pgfpathlineto{\pgfqpoint{0.876756in}{1.551329in}}%
\pgfpathlineto{\pgfqpoint{0.891951in}{1.520135in}}%
\pgfpathlineto{\pgfqpoint{0.909136in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{0.928685in}{1.465546in}}%
\pgfpathlineto{\pgfqpoint{0.951063in}{1.387562in}}%
\pgfpathlineto{\pgfqpoint{0.976854in}{1.383176in}}%
\pgfpathlineto{\pgfqpoint{1.006797in}{1.370016in}}%
\pgfpathlineto{\pgfqpoint{1.041839in}{1.331511in}}%
\pgfpathlineto{\pgfqpoint{1.083202in}{1.284233in}}%
\pgfpathlineto{\pgfqpoint{1.132482in}{1.278384in}}%
\pgfpathlineto{\pgfqpoint{1.191787in}{1.238905in}}%
\pgfpathlineto{\pgfqpoint{1.263929in}{1.193089in}}%
\pgfpathlineto{\pgfqpoint{1.352693in}{1.181392in}}%
\pgfpathlineto{\pgfqpoint{1.463218in}{1.115105in}}%
\pgfpathlineto{\pgfqpoint{1.602510in}{1.105357in}}%
\pgfpathlineto{\pgfqpoint{1.780089in}{1.066852in}}%
\pgfpathlineto{\pgfqpoint{2.008680in}{1.022499in}}%
\pgfpathlineto{\pgfqpoint{2.304509in}{0.993255in}}%
\pgfpathlineto{\pgfqpoint{2.685922in}{0.945977in}}%
\pgfpathlineto{\pgfqpoint{3.166925in}{0.900161in}}%
\pgfpathlineto{\pgfqpoint{3.738576in}{0.857270in}}%
\pgfpathlineto{\pgfqpoint{4.331257in}{0.811454in}}%
\pgfpathlineto{\pgfqpoint{4.785479in}{0.782698in}}%
\pgfpathlineto{\pgfqpoint{4.964218in}{0.755891in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{0.620948in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.620948in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{4.980573in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.800760in,y=4.336812in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$ = 0.01}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{0.744193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.355597in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.227522in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{6.227522in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.227522in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.099447in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{7.099447in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.099447in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.971373in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{7.971373in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.971373in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.843298in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{8.843298in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.843298in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.715223in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.715223in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.535410in,y=0.356049in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack TPR, $1 - \beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{1.524034in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{1.524034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{2.303875in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{2.303875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{3.083717in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{3.083717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{3.863558in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{3.863558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.782777in}{0.748092in}}{\pgfqpoint{9.715223in}{4.009364in}}{%
\pgfpathmoveto{\pgfqpoint{5.782777in}{4.009364in}}%
\pgfpathlineto{\pgfqpoint{5.782777in}{3.780212in}}%
\pgfpathlineto{\pgfqpoint{5.785898in}{3.704616in}}%
\pgfpathlineto{\pgfqpoint{5.789108in}{3.641291in}}%
\pgfpathlineto{\pgfqpoint{5.792411in}{3.622221in}}%
\pgfpathlineto{\pgfqpoint{5.795810in}{3.691980in}}%
\pgfpathlineto{\pgfqpoint{5.799309in}{3.626181in}}%
\pgfpathlineto{\pgfqpoint{5.802914in}{3.529189in}}%
\pgfpathlineto{\pgfqpoint{5.806629in}{3.452667in}}%
\pgfpathlineto{\pgfqpoint{5.810458in}{3.549611in}}%
\pgfpathlineto{\pgfqpoint{5.814406in}{3.567206in}}%
\pgfpathlineto{\pgfqpoint{5.818481in}{3.404901in}}%
\pgfpathlineto{\pgfqpoint{5.822686in}{3.293287in}}%
\pgfpathlineto{\pgfqpoint{5.827029in}{3.401490in}}%
\pgfpathlineto{\pgfqpoint{5.831516in}{3.309371in}}%
\pgfpathlineto{\pgfqpoint{5.836154in}{3.419511in}}%
\pgfpathlineto{\pgfqpoint{5.840950in}{3.255233in}}%
\pgfpathlineto{\pgfqpoint{5.845913in}{3.291337in}}%
\pgfpathlineto{\pgfqpoint{5.851051in}{3.298100in}}%
\pgfpathlineto{\pgfqpoint{5.856373in}{3.267942in}}%
\pgfpathlineto{\pgfqpoint{5.861888in}{3.187046in}}%
\pgfpathlineto{\pgfqpoint{5.867608in}{3.180697in}}%
\pgfpathlineto{\pgfqpoint{5.873542in}{3.115836in}}%
\pgfpathlineto{\pgfqpoint{5.879704in}{3.046625in}}%
\pgfpathlineto{\pgfqpoint{5.886105in}{3.103200in}}%
\pgfpathlineto{\pgfqpoint{5.892760in}{2.989648in}}%
\pgfpathlineto{\pgfqpoint{5.899683in}{3.017394in}}%
\pgfpathlineto{\pgfqpoint{5.906890in}{2.935059in}}%
\pgfpathlineto{\pgfqpoint{5.914398in}{2.957967in}}%
\pgfpathlineto{\pgfqpoint{5.922225in}{2.863375in}}%
\pgfpathlineto{\pgfqpoint{5.930391in}{2.777617in}}%
\pgfpathlineto{\pgfqpoint{5.938919in}{2.899918in}}%
\pgfpathlineto{\pgfqpoint{5.947830in}{2.812710in}}%
\pgfpathlineto{\pgfqpoint{5.957151in}{2.765432in}}%
\pgfpathlineto{\pgfqpoint{5.966908in}{2.751797in}}%
\pgfpathlineto{\pgfqpoint{5.977133in}{2.702082in}}%
\pgfpathlineto{\pgfqpoint{5.987856in}{2.752284in}}%
\pgfpathlineto{\pgfqpoint{5.999115in}{2.672838in}}%
\pgfpathlineto{\pgfqpoint{6.010947in}{2.668451in}}%
\pgfpathlineto{\pgfqpoint{6.023396in}{2.569021in}}%
\pgfpathlineto{\pgfqpoint{6.036508in}{2.602616in}}%
\pgfpathlineto{\pgfqpoint{6.050335in}{2.607002in}}%
\pgfpathlineto{\pgfqpoint{6.064934in}{2.578769in}}%
\pgfpathlineto{\pgfqpoint{6.080366in}{2.589967in}}%
\pgfpathlineto{\pgfqpoint{6.096702in}{2.501760in}}%
\pgfpathlineto{\pgfqpoint{6.114018in}{2.474953in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{2.426164in}}%
\pgfpathlineto{\pgfqpoint{6.151942in}{2.390633in}}%
\pgfpathlineto{\pgfqpoint{6.172752in}{2.329683in}}%
\pgfpathlineto{\pgfqpoint{6.194948in}{2.287767in}}%
\pgfpathlineto{\pgfqpoint{6.218663in}{2.303863in}}%
\pgfpathlineto{\pgfqpoint{6.244049in}{2.267808in}}%
\pgfpathlineto{\pgfqpoint{6.271276in}{2.251711in}}%
\pgfpathlineto{\pgfqpoint{6.300536in}{2.239539in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{2.166428in}}%
\pgfpathlineto{\pgfqpoint{6.366065in}{2.185888in}}%
\pgfpathlineto{\pgfqpoint{6.402871in}{2.105479in}}%
\pgfpathlineto{\pgfqpoint{6.442795in}{2.076735in}}%
\pgfpathlineto{\pgfqpoint{6.486220in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{6.533584in}{2.070398in}}%
\pgfpathlineto{\pgfqpoint{6.585403in}{1.996813in}}%
\pgfpathlineto{\pgfqpoint{6.642277in}{1.963658in}}%
\pgfpathlineto{\pgfqpoint{6.704913in}{1.961208in}}%
\pgfpathlineto{\pgfqpoint{6.774147in}{1.906132in}}%
\pgfpathlineto{\pgfqpoint{6.850973in}{1.900295in}}%
\pgfpathlineto{\pgfqpoint{6.936581in}{1.869114in}}%
\pgfpathlineto{\pgfqpoint{7.032404in}{1.844732in}}%
\pgfpathlineto{\pgfqpoint{7.140180in}{1.817937in}}%
\pgfpathlineto{\pgfqpoint{7.262032in}{1.757475in}}%
\pgfpathlineto{\pgfqpoint{7.400575in}{1.758937in}}%
\pgfpathlineto{\pgfqpoint{7.559058in}{1.750188in}}%
\pgfpathlineto{\pgfqpoint{7.741553in}{1.677553in}}%
\pgfpathlineto{\pgfqpoint{7.953216in}{1.674617in}}%
\pgfpathlineto{\pgfqpoint{8.200649in}{1.633212in}}%
\pgfpathlineto{\pgfqpoint{8.492396in}{1.567888in}}%
\pgfpathlineto{\pgfqpoint{8.839667in}{1.559602in}}%
\pgfpathlineto{\pgfqpoint{9.257368in}{1.532320in}}%
\pgfpathlineto{\pgfqpoint{9.510508in}{1.519148in}}%
\pgfpathlineto{\pgfqpoint{9.535971in}{1.457248in}}%
\pgfpathlineto{\pgfqpoint{9.560097in}{1.455774in}}%
\pgfpathlineto{\pgfqpoint{9.582753in}{1.406071in}}%
\pgfpathlineto{\pgfqpoint{9.603808in}{1.385613in}}%
\pgfpathlineto{\pgfqpoint{9.623142in}{1.346620in}}%
\pgfpathlineto{\pgfqpoint{9.640644in}{1.307616in}}%
\pgfpathlineto{\pgfqpoint{9.656225in}{1.303242in}}%
\pgfpathlineto{\pgfqpoint{9.669824in}{1.254014in}}%
\pgfpathlineto{\pgfqpoint{9.681414in}{1.247666in}}%
\pgfpathlineto{\pgfqpoint{9.691012in}{1.214035in}}%
\pgfpathlineto{\pgfqpoint{9.698686in}{1.172131in}}%
\pgfpathlineto{\pgfqpoint{9.704563in}{1.131177in}}%
\pgfpathlineto{\pgfqpoint{9.708827in}{1.118030in}}%
\pgfpathlineto{\pgfqpoint{9.711717in}{1.067827in}}%
\pgfpathlineto{\pgfqpoint{9.713512in}{1.041508in}}%
\pgfpathlineto{\pgfqpoint{9.714506in}{1.000566in}}%
\pgfpathlineto{\pgfqpoint{9.714978in}{0.975709in}}%
\pgfpathlineto{\pgfqpoint{9.715160in}{0.944503in}}%
\pgfpathlineto{\pgfqpoint{9.715212in}{0.887489in}}%
\pgfpathlineto{\pgfqpoint{9.715222in}{0.852884in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.807056in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.769538in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.748092in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.754429in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.754429in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.784647in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.828038in}}%
\pgfpathlineto{\pgfqpoint{9.715222in}{0.881640in}}%
\pgfpathlineto{\pgfqpoint{9.715212in}{0.915283in}}%
\pgfpathlineto{\pgfqpoint{9.715160in}{0.979120in}}%
\pgfpathlineto{\pgfqpoint{9.714978in}{1.006902in}}%
\pgfpathlineto{\pgfqpoint{9.714506in}{1.037121in}}%
\pgfpathlineto{\pgfqpoint{9.713512in}{1.081487in}}%
\pgfpathlineto{\pgfqpoint{9.711717in}{1.106819in}}%
\pgfpathlineto{\pgfqpoint{9.708827in}{1.161433in}}%
\pgfpathlineto{\pgfqpoint{9.704563in}{1.174580in}}%
\pgfpathlineto{\pgfqpoint{9.698686in}{1.211123in}}%
\pgfpathlineto{\pgfqpoint{9.691012in}{1.266687in}}%
\pgfpathlineto{\pgfqpoint{9.681414in}{1.300317in}}%
\pgfpathlineto{\pgfqpoint{9.669824in}{1.303729in}}%
\pgfpathlineto{\pgfqpoint{9.656225in}{1.352957in}}%
\pgfpathlineto{\pgfqpoint{9.640644in}{1.367116in}}%
\pgfpathlineto{\pgfqpoint{9.623142in}{1.406571in}}%
\pgfpathlineto{\pgfqpoint{9.603808in}{1.448499in}}%
\pgfpathlineto{\pgfqpoint{9.582753in}{1.466521in}}%
\pgfpathlineto{\pgfqpoint{9.560097in}{1.528921in}}%
\pgfpathlineto{\pgfqpoint{9.535971in}{1.519648in}}%
\pgfpathlineto{\pgfqpoint{9.510508in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{9.257368in}{1.597144in}}%
\pgfpathlineto{\pgfqpoint{8.839667in}{1.636149in}}%
\pgfpathlineto{\pgfqpoint{8.492396in}{1.644422in}}%
\pgfpathlineto{\pgfqpoint{8.200649in}{1.707784in}}%
\pgfpathlineto{\pgfqpoint{7.953216in}{1.754087in}}%
\pgfpathlineto{\pgfqpoint{7.741553in}{1.757012in}}%
\pgfpathlineto{\pgfqpoint{7.559058in}{1.823298in}}%
\pgfpathlineto{\pgfqpoint{7.400575in}{1.841820in}}%
\pgfpathlineto{\pgfqpoint{7.262032in}{1.845731in}}%
\pgfpathlineto{\pgfqpoint{7.140180in}{1.912017in}}%
\pgfpathlineto{\pgfqpoint{7.032404in}{1.930039in}}%
\pgfpathlineto{\pgfqpoint{6.936581in}{1.946123in}}%
\pgfpathlineto{\pgfqpoint{6.850973in}{1.992926in}}%
\pgfpathlineto{\pgfqpoint{6.774147in}{2.004136in}}%
\pgfpathlineto{\pgfqpoint{6.704913in}{2.050927in}}%
\pgfpathlineto{\pgfqpoint{6.642277in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{6.585403in}{2.098716in}}%
\pgfpathlineto{\pgfqpoint{6.533584in}{2.185437in}}%
\pgfpathlineto{\pgfqpoint{6.486220in}{2.160129in}}%
\pgfpathlineto{\pgfqpoint{6.442795in}{2.196647in}}%
\pgfpathlineto{\pgfqpoint{6.402871in}{2.229791in}}%
\pgfpathlineto{\pgfqpoint{6.366065in}{2.297064in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{2.280492in}}%
\pgfpathlineto{\pgfqpoint{6.300536in}{2.353115in}}%
\pgfpathlineto{\pgfqpoint{6.271276in}{2.363351in}}%
\pgfpathlineto{\pgfqpoint{6.244049in}{2.386258in}}%
\pgfpathlineto{\pgfqpoint{6.218663in}{2.407229in}}%
\pgfpathlineto{\pgfqpoint{6.194948in}{2.419389in}}%
\pgfpathlineto{\pgfqpoint{6.172752in}{2.451070in}}%
\pgfpathlineto{\pgfqpoint{6.151942in}{2.518332in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{2.564635in}}%
\pgfpathlineto{\pgfqpoint{6.114018in}{2.599240in}}%
\pgfpathlineto{\pgfqpoint{6.096702in}{2.635832in}}%
\pgfpathlineto{\pgfqpoint{6.080366in}{2.733763in}}%
\pgfpathlineto{\pgfqpoint{6.064934in}{2.723649in}}%
\pgfpathlineto{\pgfqpoint{6.050335in}{2.737662in}}%
\pgfpathlineto{\pgfqpoint{6.036508in}{2.772328in}}%
\pgfpathlineto{\pgfqpoint{6.023396in}{2.708455in}}%
\pgfpathlineto{\pgfqpoint{6.010947in}{2.805411in}}%
\pgfpathlineto{\pgfqpoint{5.999115in}{2.828331in}}%
\pgfpathlineto{\pgfqpoint{5.987856in}{2.910226in}}%
\pgfpathlineto{\pgfqpoint{5.977133in}{2.853688in}}%
\pgfpathlineto{\pgfqpoint{5.966908in}{2.906303in}}%
\pgfpathlineto{\pgfqpoint{5.957151in}{2.929235in}}%
\pgfpathlineto{\pgfqpoint{5.947830in}{2.954580in}}%
\pgfpathlineto{\pgfqpoint{5.938919in}{3.053510in}}%
\pgfpathlineto{\pgfqpoint{5.930391in}{2.948231in}}%
\pgfpathlineto{\pgfqpoint{5.922225in}{3.049647in}}%
\pgfpathlineto{\pgfqpoint{5.914398in}{3.137367in}}%
\pgfpathlineto{\pgfqpoint{5.906890in}{3.113935in}}%
\pgfpathlineto{\pgfqpoint{5.899683in}{3.190470in}}%
\pgfpathlineto{\pgfqpoint{5.892760in}{3.173435in}}%
\pgfpathlineto{\pgfqpoint{5.886105in}{3.270403in}}%
\pgfpathlineto{\pgfqpoint{5.879704in}{3.233836in}}%
\pgfpathlineto{\pgfqpoint{5.873542in}{3.288937in}}%
\pgfpathlineto{\pgfqpoint{5.867608in}{3.376657in}}%
\pgfpathlineto{\pgfqpoint{5.861888in}{3.388829in}}%
\pgfpathlineto{\pgfqpoint{5.856373in}{3.454153in}}%
\pgfpathlineto{\pgfqpoint{5.851051in}{3.499006in}}%
\pgfpathlineto{\pgfqpoint{5.845913in}{3.497532in}}%
\pgfpathlineto{\pgfqpoint{5.840950in}{3.476086in}}%
\pgfpathlineto{\pgfqpoint{5.836154in}{3.610609in}}%
\pgfpathlineto{\pgfqpoint{5.831516in}{3.501906in}}%
\pgfpathlineto{\pgfqpoint{5.827029in}{3.588188in}}%
\pgfpathlineto{\pgfqpoint{5.822686in}{3.518527in}}%
\pgfpathlineto{\pgfqpoint{5.818481in}{3.615995in}}%
\pgfpathlineto{\pgfqpoint{5.814406in}{3.771451in}}%
\pgfpathlineto{\pgfqpoint{5.810458in}{3.730985in}}%
\pgfpathlineto{\pgfqpoint{5.806629in}{3.653001in}}%
\pgfpathlineto{\pgfqpoint{5.802914in}{3.745655in}}%
\pgfpathlineto{\pgfqpoint{5.799309in}{3.833375in}}%
\pgfpathlineto{\pgfqpoint{5.795810in}{3.913333in}}%
\pgfpathlineto{\pgfqpoint{5.792411in}{3.848960in}}%
\pgfpathlineto{\pgfqpoint{5.789108in}{3.863558in}}%
\pgfpathlineto{\pgfqpoint{5.785898in}{3.933341in}}%
\pgfpathlineto{\pgfqpoint{5.782777in}{4.009364in}}%
\pgfpathlineto{\pgfqpoint{5.782777in}{4.009364in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{5.679297in}{0.749555in}}{\pgfqpoint{9.713493in}{3.970298in}}{%
\pgfpathmoveto{\pgfqpoint{5.679297in}{3.856247in}}%
\pgfpathlineto{\pgfqpoint{5.679297in}{3.644690in}}%
\pgfpathlineto{\pgfqpoint{5.680498in}{3.733897in}}%
\pgfpathlineto{\pgfqpoint{5.681727in}{3.657862in}}%
\pgfpathlineto{\pgfqpoint{5.682983in}{3.547685in}}%
\pgfpathlineto{\pgfqpoint{5.684269in}{3.742171in}}%
\pgfpathlineto{\pgfqpoint{5.685584in}{3.579391in}}%
\pgfpathlineto{\pgfqpoint{5.686931in}{3.503856in}}%
\pgfpathlineto{\pgfqpoint{5.688311in}{3.430246in}}%
\pgfpathlineto{\pgfqpoint{5.689724in}{3.501870in}}%
\pgfpathlineto{\pgfqpoint{5.691171in}{3.494522in}}%
\pgfpathlineto{\pgfqpoint{5.692655in}{3.466789in}}%
\pgfpathlineto{\pgfqpoint{5.694176in}{3.404414in}}%
\pgfpathlineto{\pgfqpoint{5.695735in}{3.350313in}}%
\pgfpathlineto{\pgfqpoint{5.697335in}{3.342465in}}%
\pgfpathlineto{\pgfqpoint{5.698977in}{3.375158in}}%
\pgfpathlineto{\pgfqpoint{5.700662in}{3.247934in}}%
\pgfpathlineto{\pgfqpoint{5.702393in}{3.333753in}}%
\pgfpathlineto{\pgfqpoint{5.704170in}{3.242597in}}%
\pgfpathlineto{\pgfqpoint{5.705996in}{3.173386in}}%
\pgfpathlineto{\pgfqpoint{5.707873in}{3.232337in}}%
\pgfpathlineto{\pgfqpoint{5.709803in}{3.279152in}}%
\pgfpathlineto{\pgfqpoint{5.711789in}{3.158752in}}%
\pgfpathlineto{\pgfqpoint{5.713832in}{3.089943in}}%
\pgfpathlineto{\pgfqpoint{5.715935in}{3.077843in}}%
\pgfpathlineto{\pgfqpoint{5.718101in}{3.007158in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{2.951144in}}%
\pgfpathlineto{\pgfqpoint{5.722632in}{3.025692in}}%
\pgfpathlineto{\pgfqpoint{5.725004in}{2.963767in}}%
\pgfpathlineto{\pgfqpoint{5.727451in}{2.964279in}}%
\pgfpathlineto{\pgfqpoint{5.729977in}{2.871198in}}%
\pgfpathlineto{\pgfqpoint{5.732585in}{2.900880in}}%
\pgfpathlineto{\pgfqpoint{5.735279in}{2.889232in}}%
\pgfpathlineto{\pgfqpoint{5.738064in}{2.816609in}}%
\pgfpathlineto{\pgfqpoint{5.740945in}{2.792202in}}%
\pgfpathlineto{\pgfqpoint{5.743925in}{2.697695in}}%
\pgfpathlineto{\pgfqpoint{5.747011in}{2.692785in}}%
\pgfpathlineto{\pgfqpoint{5.750208in}{2.833680in}}%
\pgfpathlineto{\pgfqpoint{5.753522in}{2.686473in}}%
\pgfpathlineto{\pgfqpoint{5.756959in}{2.670389in}}%
\pgfpathlineto{\pgfqpoint{5.760527in}{2.599228in}}%
\pgfpathlineto{\pgfqpoint{5.764232in}{2.554399in}}%
\pgfpathlineto{\pgfqpoint{5.768082in}{2.587530in}}%
\pgfpathlineto{\pgfqpoint{5.772087in}{2.543153in}}%
\pgfpathlineto{\pgfqpoint{5.776254in}{2.491476in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.479303in}}%
\pgfpathlineto{\pgfqpoint{5.785119in}{2.450047in}}%
\pgfpathlineto{\pgfqpoint{5.789839in}{2.379410in}}%
\pgfpathlineto{\pgfqpoint{5.794767in}{2.395019in}}%
\pgfpathlineto{\pgfqpoint{5.799917in}{2.380885in}}%
\pgfpathlineto{\pgfqpoint{5.805303in}{2.260472in}}%
\pgfpathlineto{\pgfqpoint{5.810942in}{2.244888in}}%
\pgfpathlineto{\pgfqpoint{5.816852in}{2.237089in}}%
\pgfpathlineto{\pgfqpoint{5.823051in}{2.157143in}}%
\pgfpathlineto{\pgfqpoint{5.829561in}{2.181538in}}%
\pgfpathlineto{\pgfqpoint{5.836405in}{2.182976in}}%
\pgfpathlineto{\pgfqpoint{5.843608in}{2.182513in}}%
\pgfpathlineto{\pgfqpoint{5.851199in}{2.074310in}}%
\pgfpathlineto{\pgfqpoint{5.859208in}{2.085995in}}%
\pgfpathlineto{\pgfqpoint{5.867670in}{2.019696in}}%
\pgfpathlineto{\pgfqpoint{5.876623in}{2.026995in}}%
\pgfpathlineto{\pgfqpoint{5.886109in}{1.994376in}}%
\pgfpathlineto{\pgfqpoint{5.896174in}{1.968056in}}%
\pgfpathlineto{\pgfqpoint{5.906872in}{1.881299in}}%
\pgfpathlineto{\pgfqpoint{5.918260in}{1.913455in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{1.883200in}}%
\pgfpathlineto{\pgfqpoint{5.943383in}{1.830609in}}%
\pgfpathlineto{\pgfqpoint{5.957274in}{1.795504in}}%
\pgfpathlineto{\pgfqpoint{5.972176in}{1.769684in}}%
\pgfpathlineto{\pgfqpoint{5.988197in}{1.738478in}}%
\pgfpathlineto{\pgfqpoint{6.005459in}{1.715083in}}%
\pgfpathlineto{\pgfqpoint{6.024103in}{1.705823in}}%
\pgfpathlineto{\pgfqpoint{6.044293in}{1.676103in}}%
\pgfpathlineto{\pgfqpoint{6.066216in}{1.636136in}}%
\pgfpathlineto{\pgfqpoint{6.090088in}{1.553754in}}%
\pgfpathlineto{\pgfqpoint{6.116163in}{1.586409in}}%
\pgfpathlineto{\pgfqpoint{6.144736in}{1.524034in}}%
\pgfpathlineto{\pgfqpoint{6.176154in}{1.524510in}}%
\pgfpathlineto{\pgfqpoint{6.210827in}{1.500639in}}%
\pgfpathlineto{\pgfqpoint{6.249240in}{1.437764in}}%
\pgfpathlineto{\pgfqpoint{6.291975in}{1.424117in}}%
\pgfpathlineto{\pgfqpoint{6.339723in}{1.415344in}}%
\pgfpathlineto{\pgfqpoint{6.393323in}{1.341259in}}%
\pgfpathlineto{\pgfqpoint{6.453787in}{1.332486in}}%
\pgfpathlineto{\pgfqpoint{6.522346in}{1.292019in}}%
\pgfpathlineto{\pgfqpoint{6.600503in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{6.690098in}{1.248641in}}%
\pgfpathlineto{\pgfqpoint{6.793388in}{1.195027in}}%
\pgfpathlineto{\pgfqpoint{6.913130in}{1.151660in}}%
\pgfpathlineto{\pgfqpoint{7.052676in}{1.144824in}}%
\pgfpathlineto{\pgfqpoint{7.216029in}{1.090735in}}%
\pgfpathlineto{\pgfqpoint{7.407820in}{1.072214in}}%
\pgfpathlineto{\pgfqpoint{7.633064in}{1.033697in}}%
\pgfpathlineto{\pgfqpoint{7.896415in}{1.003466in}}%
\pgfpathlineto{\pgfqpoint{8.200420in}{0.970822in}}%
\pgfpathlineto{\pgfqpoint{8.541878in}{0.940616in}}%
\pgfpathlineto{\pgfqpoint{8.905352in}{0.879191in}}%
\pgfpathlineto{\pgfqpoint{9.254535in}{0.844098in}}%
\pgfpathlineto{\pgfqpoint{9.529981in}{0.816816in}}%
\pgfpathlineto{\pgfqpoint{9.677437in}{0.774899in}}%
\pgfpathlineto{\pgfqpoint{9.713493in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{9.713493in}{0.757840in}}%
\pgfpathlineto{\pgfqpoint{9.713493in}{0.757840in}}%
\pgfpathlineto{\pgfqpoint{9.677437in}{0.790009in}}%
\pgfpathlineto{\pgfqpoint{9.529981in}{0.838262in}}%
\pgfpathlineto{\pgfqpoint{9.254535in}{0.871904in}}%
\pgfpathlineto{\pgfqpoint{8.905352in}{0.910896in}}%
\pgfpathlineto{\pgfqpoint{8.541878in}{0.974734in}}%
\pgfpathlineto{\pgfqpoint{8.200420in}{1.011776in}}%
\pgfpathlineto{\pgfqpoint{7.896415in}{1.042970in}}%
\pgfpathlineto{\pgfqpoint{7.633064in}{1.075626in}}%
\pgfpathlineto{\pgfqpoint{7.407820in}{1.113156in}}%
\pgfpathlineto{\pgfqpoint{7.216029in}{1.131189in}}%
\pgfpathlineto{\pgfqpoint{7.052676in}{1.185790in}}%
\pgfpathlineto{\pgfqpoint{6.913130in}{1.197988in}}%
\pgfpathlineto{\pgfqpoint{6.793388in}{1.242317in}}%
\pgfpathlineto{\pgfqpoint{6.690098in}{1.295456in}}%
\pgfpathlineto{\pgfqpoint{6.600503in}{1.322750in}}%
\pgfpathlineto{\pgfqpoint{6.522346in}{1.342721in}}%
\pgfpathlineto{\pgfqpoint{6.453787in}{1.386587in}}%
\pgfpathlineto{\pgfqpoint{6.393323in}{1.397310in}}%
\pgfpathlineto{\pgfqpoint{6.339723in}{1.471407in}}%
\pgfpathlineto{\pgfqpoint{6.291975in}{1.485542in}}%
\pgfpathlineto{\pgfqpoint{6.249240in}{1.496740in}}%
\pgfpathlineto{\pgfqpoint{6.210827in}{1.560114in}}%
\pgfpathlineto{\pgfqpoint{6.176154in}{1.583034in}}%
\pgfpathlineto{\pgfqpoint{6.144736in}{1.594220in}}%
\pgfpathlineto{\pgfqpoint{6.116163in}{1.653196in}}%
\pgfpathlineto{\pgfqpoint{6.090088in}{1.628825in}}%
\pgfpathlineto{\pgfqpoint{6.066216in}{1.703398in}}%
\pgfpathlineto{\pgfqpoint{6.044293in}{1.760911in}}%
\pgfpathlineto{\pgfqpoint{6.024103in}{1.776520in}}%
\pgfpathlineto{\pgfqpoint{6.005459in}{1.782856in}}%
\pgfpathlineto{\pgfqpoint{5.988197in}{1.814537in}}%
\pgfpathlineto{\pgfqpoint{5.972176in}{1.850105in}}%
\pgfpathlineto{\pgfqpoint{5.957274in}{1.872063in}}%
\pgfpathlineto{\pgfqpoint{5.943383in}{1.918841in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{1.975867in}}%
\pgfpathlineto{\pgfqpoint{5.918260in}{2.009010in}}%
\pgfpathlineto{\pgfqpoint{5.906872in}{1.973905in}}%
\pgfpathlineto{\pgfqpoint{5.896174in}{2.062125in}}%
\pgfpathlineto{\pgfqpoint{5.886109in}{2.086507in}}%
\pgfpathlineto{\pgfqpoint{5.876623in}{2.130848in}}%
\pgfpathlineto{\pgfqpoint{5.867670in}{2.118663in}}%
\pgfpathlineto{\pgfqpoint{5.859208in}{2.179113in}}%
\pgfpathlineto{\pgfqpoint{5.851199in}{2.179137in}}%
\pgfpathlineto{\pgfqpoint{5.843608in}{2.276106in}}%
\pgfpathlineto{\pgfqpoint{5.836405in}{2.281942in}}%
\pgfpathlineto{\pgfqpoint{5.829561in}{2.304862in}}%
\pgfpathlineto{\pgfqpoint{5.823051in}{2.269782in}}%
\pgfpathlineto{\pgfqpoint{5.816852in}{2.355540in}}%
\pgfpathlineto{\pgfqpoint{5.810942in}{2.360414in}}%
\pgfpathlineto{\pgfqpoint{5.805303in}{2.375523in}}%
\pgfpathlineto{\pgfqpoint{5.799917in}{2.505659in}}%
\pgfpathlineto{\pgfqpoint{5.794767in}{2.526618in}}%
\pgfpathlineto{\pgfqpoint{5.789839in}{2.500334in}}%
\pgfpathlineto{\pgfqpoint{5.785119in}{2.595341in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.620223in}}%
\pgfpathlineto{\pgfqpoint{5.776254in}{2.617774in}}%
\pgfpathlineto{\pgfqpoint{5.772087in}{2.687984in}}%
\pgfpathlineto{\pgfqpoint{5.768082in}{2.729376in}}%
\pgfpathlineto{\pgfqpoint{5.764232in}{2.703069in}}%
\pgfpathlineto{\pgfqpoint{5.760527in}{2.736212in}}%
\pgfpathlineto{\pgfqpoint{5.756959in}{2.814684in}}%
\pgfpathlineto{\pgfqpoint{5.753522in}{2.839541in}}%
\pgfpathlineto{\pgfqpoint{5.750208in}{2.985749in}}%
\pgfpathlineto{\pgfqpoint{5.747011in}{2.850763in}}%
\pgfpathlineto{\pgfqpoint{5.743925in}{2.863424in}}%
\pgfpathlineto{\pgfqpoint{5.740945in}{2.953105in}}%
\pgfpathlineto{\pgfqpoint{5.738064in}{2.969214in}}%
\pgfpathlineto{\pgfqpoint{5.735279in}{3.031175in}}%
\pgfpathlineto{\pgfqpoint{5.732585in}{3.057909in}}%
\pgfpathlineto{\pgfqpoint{5.729977in}{3.060809in}}%
\pgfpathlineto{\pgfqpoint{5.727451in}{3.139292in}}%
\pgfpathlineto{\pgfqpoint{5.725004in}{3.135881in}}%
\pgfpathlineto{\pgfqpoint{5.722632in}{3.164138in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{3.129544in}}%
\pgfpathlineto{\pgfqpoint{5.718101in}{3.164674in}}%
\pgfpathlineto{\pgfqpoint{5.715935in}{3.250907in}}%
\pgfpathlineto{\pgfqpoint{5.713832in}{3.284574in}}%
\pgfpathlineto{\pgfqpoint{5.711789in}{3.329391in}}%
\pgfpathlineto{\pgfqpoint{5.709803in}{3.462439in}}%
\pgfpathlineto{\pgfqpoint{5.707873in}{3.418086in}}%
\pgfpathlineto{\pgfqpoint{5.705996in}{3.374768in}}%
\pgfpathlineto{\pgfqpoint{5.704170in}{3.459039in}}%
\pgfpathlineto{\pgfqpoint{5.702393in}{3.532150in}}%
\pgfpathlineto{\pgfqpoint{5.700662in}{3.430770in}}%
\pgfpathlineto{\pgfqpoint{5.698977in}{3.553620in}}%
\pgfpathlineto{\pgfqpoint{5.697335in}{3.529749in}}%
\pgfpathlineto{\pgfqpoint{5.695735in}{3.566255in}}%
\pgfpathlineto{\pgfqpoint{5.694176in}{3.604760in}}%
\pgfpathlineto{\pgfqpoint{5.692655in}{3.705165in}}%
\pgfpathlineto{\pgfqpoint{5.691171in}{3.697378in}}%
\pgfpathlineto{\pgfqpoint{5.689724in}{3.725136in}}%
\pgfpathlineto{\pgfqpoint{5.688311in}{3.637002in}}%
\pgfpathlineto{\pgfqpoint{5.686931in}{3.714035in}}%
\pgfpathlineto{\pgfqpoint{5.685584in}{3.804607in}}%
\pgfpathlineto{\pgfqpoint{5.684269in}{3.945441in}}%
\pgfpathlineto{\pgfqpoint{5.682983in}{3.773437in}}%
\pgfpathlineto{\pgfqpoint{5.681727in}{3.866019in}}%
\pgfpathlineto{\pgfqpoint{5.680498in}{3.970298in}}%
\pgfpathlineto{\pgfqpoint{5.679297in}{3.856247in}}%
\pgfpathlineto{\pgfqpoint{5.679297in}{3.856247in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.782777in}{3.892314in}}%
\pgfpathlineto{\pgfqpoint{5.785898in}{3.818229in}}%
\pgfpathlineto{\pgfqpoint{5.789108in}{3.754867in}}%
\pgfpathlineto{\pgfqpoint{5.792411in}{3.739758in}}%
\pgfpathlineto{\pgfqpoint{5.795810in}{3.802633in}}%
\pgfpathlineto{\pgfqpoint{5.799309in}{3.725623in}}%
\pgfpathlineto{\pgfqpoint{5.802914in}{3.635942in}}%
\pgfpathlineto{\pgfqpoint{5.806629in}{3.551621in}}%
\pgfpathlineto{\pgfqpoint{5.810458in}{3.639353in}}%
\pgfpathlineto{\pgfqpoint{5.814406in}{3.670060in}}%
\pgfpathlineto{\pgfqpoint{5.818481in}{3.511654in}}%
\pgfpathlineto{\pgfqpoint{5.822686in}{3.406376in}}%
\pgfpathlineto{\pgfqpoint{5.827029in}{3.489721in}}%
\pgfpathlineto{\pgfqpoint{5.831516in}{3.404426in}}%
\pgfpathlineto{\pgfqpoint{5.836154in}{3.517991in}}%
\pgfpathlineto{\pgfqpoint{5.840950in}{3.364459in}}%
\pgfpathlineto{\pgfqpoint{5.845913in}{3.395166in}}%
\pgfpathlineto{\pgfqpoint{5.851051in}{3.397115in}}%
\pgfpathlineto{\pgfqpoint{5.856373in}{3.364947in}}%
\pgfpathlineto{\pgfqpoint{5.861888in}{3.285988in}}%
\pgfpathlineto{\pgfqpoint{5.867608in}{3.274290in}}%
\pgfpathlineto{\pgfqpoint{5.873542in}{3.201180in}}%
\pgfpathlineto{\pgfqpoint{5.879704in}{3.141230in}}%
\pgfpathlineto{\pgfqpoint{5.886105in}{3.186071in}}%
\pgfpathlineto{\pgfqpoint{5.892760in}{3.081767in}}%
\pgfpathlineto{\pgfqpoint{5.899683in}{3.104675in}}%
\pgfpathlineto{\pgfqpoint{5.906890in}{3.020842in}}%
\pgfpathlineto{\pgfqpoint{5.914398in}{3.049599in}}%
\pgfpathlineto{\pgfqpoint{5.922225in}{2.952606in}}%
\pgfpathlineto{\pgfqpoint{5.930391in}{2.864386in}}%
\pgfpathlineto{\pgfqpoint{5.938919in}{2.975514in}}%
\pgfpathlineto{\pgfqpoint{5.947830in}{2.885832in}}%
\pgfpathlineto{\pgfqpoint{5.957151in}{2.850252in}}%
\pgfpathlineto{\pgfqpoint{5.966908in}{2.825882in}}%
\pgfpathlineto{\pgfqpoint{5.977133in}{2.777142in}}%
\pgfpathlineto{\pgfqpoint{5.987856in}{2.829781in}}%
\pgfpathlineto{\pgfqpoint{5.999115in}{2.753746in}}%
\pgfpathlineto{\pgfqpoint{6.010947in}{2.735225in}}%
\pgfpathlineto{\pgfqpoint{6.023396in}{2.636770in}}%
\pgfpathlineto{\pgfqpoint{6.036508in}{2.686972in}}%
\pgfpathlineto{\pgfqpoint{6.050335in}{2.670401in}}%
\pgfpathlineto{\pgfqpoint{6.064934in}{2.650417in}}%
\pgfpathlineto{\pgfqpoint{6.080366in}{2.657728in}}%
\pgfpathlineto{\pgfqpoint{6.096702in}{2.565122in}}%
\pgfpathlineto{\pgfqpoint{6.114018in}{2.539777in}}%
\pgfpathlineto{\pgfqpoint{6.132400in}{2.498836in}}%
\pgfpathlineto{\pgfqpoint{6.151942in}{2.452045in}}%
\pgfpathlineto{\pgfqpoint{6.172752in}{2.391120in}}%
\pgfpathlineto{\pgfqpoint{6.194948in}{2.354565in}}%
\pgfpathlineto{\pgfqpoint{6.218663in}{2.356027in}}%
\pgfpathlineto{\pgfqpoint{6.244049in}{2.326783in}}%
\pgfpathlineto{\pgfqpoint{6.271276in}{2.307287in}}%
\pgfpathlineto{\pgfqpoint{6.300536in}{2.294127in}}%
\pgfpathlineto{\pgfqpoint{6.332049in}{2.225404in}}%
\pgfpathlineto{\pgfqpoint{6.366065in}{2.238076in}}%
\pgfpathlineto{\pgfqpoint{6.402871in}{2.161554in}}%
\pgfpathlineto{\pgfqpoint{6.442795in}{2.136210in}}%
\pgfpathlineto{\pgfqpoint{6.486220in}{2.106478in}}%
\pgfpathlineto{\pgfqpoint{6.533584in}{2.128411in}}%
\pgfpathlineto{\pgfqpoint{6.585403in}{2.047503in}}%
\pgfpathlineto{\pgfqpoint{6.642277in}{2.007048in}}%
\pgfpathlineto{\pgfqpoint{6.704913in}{2.005099in}}%
\pgfpathlineto{\pgfqpoint{6.774147in}{1.954897in}}%
\pgfpathlineto{\pgfqpoint{6.850973in}{1.949535in}}%
\pgfpathlineto{\pgfqpoint{6.936581in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{7.032404in}{1.888610in}}%
\pgfpathlineto{\pgfqpoint{7.140180in}{1.865702in}}%
\pgfpathlineto{\pgfqpoint{7.262032in}{1.804290in}}%
\pgfpathlineto{\pgfqpoint{7.400575in}{1.799903in}}%
\pgfpathlineto{\pgfqpoint{7.559058in}{1.787718in}}%
\pgfpathlineto{\pgfqpoint{7.741553in}{1.715095in}}%
\pgfpathlineto{\pgfqpoint{7.953216in}{1.712171in}}%
\pgfpathlineto{\pgfqpoint{8.200649in}{1.671229in}}%
\pgfpathlineto{\pgfqpoint{8.492396in}{1.606892in}}%
\pgfpathlineto{\pgfqpoint{8.839667in}{1.598607in}}%
\pgfpathlineto{\pgfqpoint{9.257368in}{1.564976in}}%
\pgfpathlineto{\pgfqpoint{9.510508in}{1.551816in}}%
\pgfpathlineto{\pgfqpoint{9.535971in}{1.489429in}}%
\pgfpathlineto{\pgfqpoint{9.560097in}{1.493815in}}%
\pgfpathlineto{\pgfqpoint{9.582753in}{1.435327in}}%
\pgfpathlineto{\pgfqpoint{9.603808in}{1.416319in}}%
\pgfpathlineto{\pgfqpoint{9.623142in}{1.376839in}}%
\pgfpathlineto{\pgfqpoint{9.640644in}{1.336872in}}%
\pgfpathlineto{\pgfqpoint{9.656225in}{1.327612in}}%
\pgfpathlineto{\pgfqpoint{9.669824in}{1.277897in}}%
\pgfpathlineto{\pgfqpoint{9.681414in}{1.273998in}}%
\pgfpathlineto{\pgfqpoint{9.691012in}{1.241342in}}%
\pgfpathlineto{\pgfqpoint{9.698686in}{1.192114in}}%
\pgfpathlineto{\pgfqpoint{9.704563in}{1.152635in}}%
\pgfpathlineto{\pgfqpoint{9.708827in}{1.139963in}}%
\pgfpathlineto{\pgfqpoint{9.711717in}{1.086836in}}%
\pgfpathlineto{\pgfqpoint{9.713512in}{1.062466in}}%
\pgfpathlineto{\pgfqpoint{9.714506in}{1.019575in}}%
\pgfpathlineto{\pgfqpoint{9.714978in}{0.990818in}}%
\pgfpathlineto{\pgfqpoint{9.715160in}{0.962061in}}%
\pgfpathlineto{\pgfqpoint{9.715212in}{0.901136in}}%
\pgfpathlineto{\pgfqpoint{9.715222in}{0.867506in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.817303in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.776849in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.751017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.355597in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.679297in}{3.753893in}}%
\pgfpathlineto{\pgfqpoint{5.680498in}{3.854784in}}%
\pgfpathlineto{\pgfqpoint{5.681727in}{3.755355in}}%
\pgfpathlineto{\pgfqpoint{5.682983in}{3.661774in}}%
\pgfpathlineto{\pgfqpoint{5.684269in}{3.842112in}}%
\pgfpathlineto{\pgfqpoint{5.685584in}{3.695404in}}%
\pgfpathlineto{\pgfqpoint{5.686931in}{3.609622in}}%
\pgfpathlineto{\pgfqpoint{5.688311in}{3.534562in}}%
\pgfpathlineto{\pgfqpoint{5.689724in}{3.608647in}}%
\pgfpathlineto{\pgfqpoint{5.691171in}{3.594025in}}%
\pgfpathlineto{\pgfqpoint{5.692655in}{3.578428in}}%
\pgfpathlineto{\pgfqpoint{5.694176in}{3.504831in}}%
\pgfpathlineto{\pgfqpoint{5.695735in}{3.455116in}}%
\pgfpathlineto{\pgfqpoint{5.697335in}{3.435132in}}%
\pgfpathlineto{\pgfqpoint{5.698977in}{3.465839in}}%
\pgfpathlineto{\pgfqpoint{5.700662in}{3.342526in}}%
\pgfpathlineto{\pgfqpoint{5.702393in}{3.428796in}}%
\pgfpathlineto{\pgfqpoint{5.704170in}{3.345938in}}%
\pgfpathlineto{\pgfqpoint{5.705996in}{3.272828in}}%
\pgfpathlineto{\pgfqpoint{5.707873in}{3.326930in}}%
\pgfpathlineto{\pgfqpoint{5.709803in}{3.366896in}}%
\pgfpathlineto{\pgfqpoint{5.711789in}{3.245534in}}%
\pgfpathlineto{\pgfqpoint{5.713832in}{3.192407in}}%
\pgfpathlineto{\pgfqpoint{5.715935in}{3.163163in}}%
\pgfpathlineto{\pgfqpoint{5.718101in}{3.084691in}}%
\pgfpathlineto{\pgfqpoint{5.720332in}{3.036926in}}%
\pgfpathlineto{\pgfqpoint{5.722632in}{3.095902in}}%
\pgfpathlineto{\pgfqpoint{5.725004in}{3.047649in}}%
\pgfpathlineto{\pgfqpoint{5.727451in}{3.051061in}}%
\pgfpathlineto{\pgfqpoint{5.729977in}{2.967715in}}%
\pgfpathlineto{\pgfqpoint{5.732585in}{2.979413in}}%
\pgfpathlineto{\pgfqpoint{5.735279in}{2.961866in}}%
\pgfpathlineto{\pgfqpoint{5.738064in}{2.897042in}}%
\pgfpathlineto{\pgfqpoint{5.740945in}{2.871697in}}%
\pgfpathlineto{\pgfqpoint{5.743925in}{2.783965in}}%
\pgfpathlineto{\pgfqpoint{5.747011in}{2.769343in}}%
\pgfpathlineto{\pgfqpoint{5.750208in}{2.912152in}}%
\pgfpathlineto{\pgfqpoint{5.753522in}{2.761057in}}%
\pgfpathlineto{\pgfqpoint{5.756959in}{2.741074in}}%
\pgfpathlineto{\pgfqpoint{5.760527in}{2.666502in}}%
\pgfpathlineto{\pgfqpoint{5.764232in}{2.628972in}}%
\pgfpathlineto{\pgfqpoint{5.768082in}{2.654317in}}%
\pgfpathlineto{\pgfqpoint{5.772087in}{2.615812in}}%
\pgfpathlineto{\pgfqpoint{5.776254in}{2.555374in}}%
\pgfpathlineto{\pgfqpoint{5.780595in}{2.550500in}}%
\pgfpathlineto{\pgfqpoint{5.785119in}{2.523206in}}%
\pgfpathlineto{\pgfqpoint{5.789839in}{2.441322in}}%
\pgfpathlineto{\pgfqpoint{5.794767in}{2.462281in}}%
\pgfpathlineto{\pgfqpoint{5.799917in}{2.443272in}}%
\pgfpathlineto{\pgfqpoint{5.805303in}{2.320934in}}%
\pgfpathlineto{\pgfqpoint{5.810942in}{2.297052in}}%
\pgfpathlineto{\pgfqpoint{5.816852in}{2.298027in}}%
\pgfpathlineto{\pgfqpoint{5.823051in}{2.213706in}}%
\pgfpathlineto{\pgfqpoint{5.829561in}{2.241488in}}%
\pgfpathlineto{\pgfqpoint{5.836405in}{2.232228in}}%
\pgfpathlineto{\pgfqpoint{5.843608in}{2.228816in}}%
\pgfpathlineto{\pgfqpoint{5.851199in}{2.128899in}}%
\pgfpathlineto{\pgfqpoint{5.859208in}{2.132310in}}%
\pgfpathlineto{\pgfqpoint{5.867670in}{2.069923in}}%
\pgfpathlineto{\pgfqpoint{5.876623in}{2.079671in}}%
\pgfpathlineto{\pgfqpoint{5.886109in}{2.041654in}}%
\pgfpathlineto{\pgfqpoint{5.896174in}{2.014847in}}%
\pgfpathlineto{\pgfqpoint{5.906872in}{1.926140in}}%
\pgfpathlineto{\pgfqpoint{5.918260in}{1.959771in}}%
\pgfpathlineto{\pgfqpoint{5.930406in}{1.927115in}}%
\pgfpathlineto{\pgfqpoint{5.943383in}{1.872038in}}%
\pgfpathlineto{\pgfqpoint{5.957274in}{1.835483in}}%
\pgfpathlineto{\pgfqpoint{5.972176in}{1.808676in}}%
\pgfpathlineto{\pgfqpoint{5.988197in}{1.777483in}}%
\pgfpathlineto{\pgfqpoint{6.005459in}{1.746289in}}%
\pgfpathlineto{\pgfqpoint{6.024103in}{1.741902in}}%
\pgfpathlineto{\pgfqpoint{6.044293in}{1.716070in}}%
\pgfpathlineto{\pgfqpoint{6.066216in}{1.669767in}}%
\pgfpathlineto{\pgfqpoint{6.090088in}{1.590808in}}%
\pgfpathlineto{\pgfqpoint{6.116163in}{1.618103in}}%
\pgfpathlineto{\pgfqpoint{6.144736in}{1.559615in}}%
\pgfpathlineto{\pgfqpoint{6.176154in}{1.553766in}}%
\pgfpathlineto{\pgfqpoint{6.210827in}{1.530371in}}%
\pgfpathlineto{\pgfqpoint{6.249240in}{1.466521in}}%
\pgfpathlineto{\pgfqpoint{6.291975in}{1.454823in}}%
\pgfpathlineto{\pgfqpoint{6.339723in}{1.443126in}}%
\pgfpathlineto{\pgfqpoint{6.393323in}{1.368066in}}%
\pgfpathlineto{\pgfqpoint{6.453787in}{1.359293in}}%
\pgfpathlineto{\pgfqpoint{6.522346in}{1.317864in}}%
\pgfpathlineto{\pgfqpoint{6.600503in}{1.299343in}}%
\pgfpathlineto{\pgfqpoint{6.690098in}{1.270586in}}%
\pgfpathlineto{\pgfqpoint{6.793388in}{1.218921in}}%
\pgfpathlineto{\pgfqpoint{6.913130in}{1.174568in}}%
\pgfpathlineto{\pgfqpoint{7.052676in}{1.164820in}}%
\pgfpathlineto{\pgfqpoint{7.216029in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{7.407820in}{1.093172in}}%
\pgfpathlineto{\pgfqpoint{7.633064in}{1.054667in}}%
\pgfpathlineto{\pgfqpoint{7.896415in}{1.022986in}}%
\pgfpathlineto{\pgfqpoint{8.200420in}{0.990331in}}%
\pgfpathlineto{\pgfqpoint{8.541878in}{0.957187in}}%
\pgfpathlineto{\pgfqpoint{8.905352in}{0.894800in}}%
\pgfpathlineto{\pgfqpoint{9.254535in}{0.857758in}}%
\pgfpathlineto{\pgfqpoint{9.529981in}{0.827539in}}%
\pgfpathlineto{\pgfqpoint{9.677437in}{0.782698in}}%
\pgfpathlineto{\pgfqpoint{9.713493in}{0.753454in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{5.355597in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.355597in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{9.715223in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.535410in,y=4.336812in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$ = 0.05}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{10.090247in}{4.253478in}}%
\pgfpathlineto{\pgfqpoint{10.090247in}{0.744193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{10.090247in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.090247in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.962172in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{10.962172in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.962172in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.2}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.834097in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{11.834097in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.834097in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.4}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.706022in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{12.706022in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.706022in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.6}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.577947in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{13.577947in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.577947in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{0.8}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.449872in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=14.449872in,y=0.628915in,,top]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\mathdefault{1.0}$}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.270059in,y=0.356049in,,top]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack TPR, $1 - \beta$}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{1.524034in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{1.524034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{2.303875in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{2.303875in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{3.083717in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{3.083717in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{3.863558in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{3.863558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.944485in}{0.748580in}}{\pgfqpoint{14.449872in}{3.966899in}}{%
\pgfpathmoveto{\pgfqpoint{10.944485in}{3.966899in}}%
\pgfpathlineto{\pgfqpoint{10.944485in}{3.754770in}}%
\pgfpathlineto{\pgfqpoint{10.950727in}{3.672960in}}%
\pgfpathlineto{\pgfqpoint{10.957147in}{3.659288in}}%
\pgfpathlineto{\pgfqpoint{10.963752in}{3.706115in}}%
\pgfpathlineto{\pgfqpoint{10.970550in}{3.630994in}}%
\pgfpathlineto{\pgfqpoint{10.977549in}{3.563794in}}%
\pgfpathlineto{\pgfqpoint{10.984759in}{3.525302in}}%
\pgfpathlineto{\pgfqpoint{10.992188in}{3.492573in}}%
\pgfpathlineto{\pgfqpoint{10.999846in}{3.470201in}}%
\pgfpathlineto{\pgfqpoint{11.007743in}{3.538461in}}%
\pgfpathlineto{\pgfqpoint{11.015892in}{3.495570in}}%
\pgfpathlineto{\pgfqpoint{11.024303in}{3.414174in}}%
\pgfpathlineto{\pgfqpoint{11.032988in}{3.441956in}}%
\pgfpathlineto{\pgfqpoint{11.041962in}{3.393642in}}%
\pgfpathlineto{\pgfqpoint{11.051238in}{3.362985in}}%
\pgfpathlineto{\pgfqpoint{11.060830in}{3.357112in}}%
\pgfpathlineto{\pgfqpoint{11.070756in}{3.207504in}}%
\pgfpathlineto{\pgfqpoint{11.081032in}{3.256732in}}%
\pgfpathlineto{\pgfqpoint{11.091676in}{3.165100in}}%
\pgfpathlineto{\pgfqpoint{11.102707in}{3.274753in}}%
\pgfpathlineto{\pgfqpoint{11.114146in}{3.114910in}}%
\pgfpathlineto{\pgfqpoint{11.126015in}{3.076771in}}%
\pgfpathlineto{\pgfqpoint{11.138339in}{3.086568in}}%
\pgfpathlineto{\pgfqpoint{11.151141in}{3.032527in}}%
\pgfpathlineto{\pgfqpoint{11.164451in}{2.995497in}}%
\pgfpathlineto{\pgfqpoint{11.178297in}{2.990123in}}%
\pgfpathlineto{\pgfqpoint{11.192711in}{2.966253in}}%
\pgfpathlineto{\pgfqpoint{11.207726in}{2.988661in}}%
\pgfpathlineto{\pgfqpoint{11.223381in}{2.959880in}}%
\pgfpathlineto{\pgfqpoint{11.239713in}{2.859963in}}%
\pgfpathlineto{\pgfqpoint{11.256768in}{2.804911in}}%
\pgfpathlineto{\pgfqpoint{11.274591in}{2.854151in}}%
\pgfpathlineto{\pgfqpoint{11.293232in}{2.782966in}}%
\pgfpathlineto{\pgfqpoint{11.312747in}{2.731813in}}%
\pgfpathlineto{\pgfqpoint{11.333196in}{2.712305in}}%
\pgfpathlineto{\pgfqpoint{11.354643in}{2.775582in}}%
\pgfpathlineto{\pgfqpoint{11.377160in}{2.681611in}}%
\pgfpathlineto{\pgfqpoint{11.400825in}{2.637233in}}%
\pgfpathlineto{\pgfqpoint{11.425723in}{2.583144in}}%
\pgfpathlineto{\pgfqpoint{11.451947in}{2.577782in}}%
\pgfpathlineto{\pgfqpoint{11.479601in}{2.539278in}}%
\pgfpathlineto{\pgfqpoint{11.508798in}{2.510509in}}%
\pgfpathlineto{\pgfqpoint{11.539663in}{2.471030in}}%
\pgfpathlineto{\pgfqpoint{11.572335in}{2.498336in}}%
\pgfpathlineto{\pgfqpoint{11.606967in}{2.519794in}}%
\pgfpathlineto{\pgfqpoint{11.643730in}{2.468117in}}%
\pgfpathlineto{\pgfqpoint{11.682815in}{2.437898in}}%
\pgfpathlineto{\pgfqpoint{11.724434in}{2.370138in}}%
\pgfpathlineto{\pgfqpoint{11.768826in}{2.292653in}}%
\pgfpathlineto{\pgfqpoint{11.816257in}{2.362351in}}%
\pgfpathlineto{\pgfqpoint{11.867029in}{2.271670in}}%
\pgfpathlineto{\pgfqpoint{11.921482in}{2.250737in}}%
\pgfpathlineto{\pgfqpoint{11.980003in}{2.245875in}}%
\pgfpathlineto{\pgfqpoint{12.043029in}{2.175189in}}%
\pgfpathlineto{\pgfqpoint{12.111061in}{2.125962in}}%
\pgfpathlineto{\pgfqpoint{12.184672in}{2.137672in}}%
\pgfpathlineto{\pgfqpoint{12.264521in}{2.044079in}}%
\pgfpathlineto{\pgfqpoint{12.351370in}{2.089907in}}%
\pgfpathlineto{\pgfqpoint{12.446099in}{2.110840in}}%
\pgfpathlineto{\pgfqpoint{12.549736in}{1.991902in}}%
\pgfpathlineto{\pgfqpoint{12.663484in}{1.982179in}}%
\pgfpathlineto{\pgfqpoint{12.788756in}{1.968532in}}%
\pgfpathlineto{\pgfqpoint{12.927224in}{1.906156in}}%
\pgfpathlineto{\pgfqpoint{13.080876in}{1.903707in}}%
\pgfpathlineto{\pgfqpoint{13.252092in}{1.853980in}}%
\pgfpathlineto{\pgfqpoint{13.443738in}{1.843282in}}%
\pgfpathlineto{\pgfqpoint{13.659290in}{1.807677in}}%
\pgfpathlineto{\pgfqpoint{13.902994in}{1.761374in}}%
\pgfpathlineto{\pgfqpoint{14.031623in}{1.723369in}}%
\pgfpathlineto{\pgfqpoint{14.061707in}{1.696562in}}%
\pgfpathlineto{\pgfqpoint{14.091399in}{1.702411in}}%
\pgfpathlineto{\pgfqpoint{14.120610in}{1.626352in}}%
\pgfpathlineto{\pgfqpoint{14.149247in}{1.618590in}}%
\pgfpathlineto{\pgfqpoint{14.177208in}{1.596170in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.540119in}}%
\pgfpathlineto{\pgfqpoint{14.230668in}{1.523547in}}%
\pgfpathlineto{\pgfqpoint{14.255932in}{1.515749in}}%
\pgfpathlineto{\pgfqpoint{14.280055in}{1.499165in}}%
\pgfpathlineto{\pgfqpoint{14.302912in}{1.448962in}}%
\pgfpathlineto{\pgfqpoint{14.324375in}{1.406059in}}%
\pgfpathlineto{\pgfqpoint{14.344322in}{1.378789in}}%
\pgfpathlineto{\pgfqpoint{14.362638in}{1.371466in}}%
\pgfpathlineto{\pgfqpoint{14.379219in}{1.336872in}}%
\pgfpathlineto{\pgfqpoint{14.393980in}{1.301780in}}%
\pgfpathlineto{\pgfqpoint{14.406863in}{1.261313in}}%
\pgfpathlineto{\pgfqpoint{14.417843in}{1.247179in}}%
\pgfpathlineto{\pgfqpoint{14.426936in}{1.227207in}}%
\pgfpathlineto{\pgfqpoint{14.434206in}{1.203812in}}%
\pgfpathlineto{\pgfqpoint{14.439774in}{1.138013in}}%
\pgfpathlineto{\pgfqpoint{14.443813in}{1.120954in}}%
\pgfpathlineto{\pgfqpoint{14.446551in}{1.082449in}}%
\pgfpathlineto{\pgfqpoint{14.448251in}{1.039546in}}%
\pgfpathlineto{\pgfqpoint{14.449193in}{1.016650in}}%
\pgfpathlineto{\pgfqpoint{14.449640in}{0.977159in}}%
\pgfpathlineto{\pgfqpoint{14.449812in}{0.935742in}}%
\pgfpathlineto{\pgfqpoint{14.449862in}{0.882115in}}%
\pgfpathlineto{\pgfqpoint{14.449871in}{0.833388in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.800244in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.776849in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.748580in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.755403in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.793421in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.821215in}}%
\pgfpathlineto{\pgfqpoint{14.449871in}{0.861657in}}%
\pgfpathlineto{\pgfqpoint{14.449862in}{0.914296in}}%
\pgfpathlineto{\pgfqpoint{14.449812in}{0.976208in}}%
\pgfpathlineto{\pgfqpoint{14.449640in}{1.010814in}}%
\pgfpathlineto{\pgfqpoint{14.449193in}{1.052730in}}%
\pgfpathlineto{\pgfqpoint{14.448251in}{1.078063in}}%
\pgfpathlineto{\pgfqpoint{14.446551in}{1.124853in}}%
\pgfpathlineto{\pgfqpoint{14.443813in}{1.164832in}}%
\pgfpathlineto{\pgfqpoint{14.439774in}{1.176030in}}%
\pgfpathlineto{\pgfqpoint{14.434206in}{1.248665in}}%
\pgfpathlineto{\pgfqpoint{14.426936in}{1.280334in}}%
\pgfpathlineto{\pgfqpoint{14.417843in}{1.294968in}}%
\pgfpathlineto{\pgfqpoint{14.406863in}{1.316414in}}%
\pgfpathlineto{\pgfqpoint{14.393980in}{1.347607in}}%
\pgfpathlineto{\pgfqpoint{14.379219in}{1.396335in}}%
\pgfpathlineto{\pgfqpoint{14.362638in}{1.432403in}}%
\pgfpathlineto{\pgfqpoint{14.344322in}{1.441176in}}%
\pgfpathlineto{\pgfqpoint{14.324375in}{1.459210in}}%
\pgfpathlineto{\pgfqpoint{14.302912in}{1.509437in}}%
\pgfpathlineto{\pgfqpoint{14.280055in}{1.563039in}}%
\pgfpathlineto{\pgfqpoint{14.255932in}{1.579598in}}%
\pgfpathlineto{\pgfqpoint{14.230668in}{1.584959in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.616653in}}%
\pgfpathlineto{\pgfqpoint{14.177208in}{1.667342in}}%
\pgfpathlineto{\pgfqpoint{14.149247in}{1.692200in}}%
\pgfpathlineto{\pgfqpoint{14.120610in}{1.701448in}}%
\pgfpathlineto{\pgfqpoint{14.091399in}{1.777982in}}%
\pgfpathlineto{\pgfqpoint{14.061707in}{1.781394in}}%
\pgfpathlineto{\pgfqpoint{14.031623in}{1.807226in}}%
\pgfpathlineto{\pgfqpoint{13.902994in}{1.852067in}}%
\pgfpathlineto{\pgfqpoint{13.659290in}{1.897871in}}%
\pgfpathlineto{\pgfqpoint{13.443738in}{1.933463in}}%
\pgfpathlineto{\pgfqpoint{13.252092in}{1.949060in}}%
\pgfpathlineto{\pgfqpoint{13.080876in}{1.998287in}}%
\pgfpathlineto{\pgfqpoint{12.927224in}{2.010472in}}%
\pgfpathlineto{\pgfqpoint{12.788756in}{2.061637in}}%
\pgfpathlineto{\pgfqpoint{12.663484in}{2.073347in}}%
\pgfpathlineto{\pgfqpoint{12.549736in}{2.104041in}}%
\pgfpathlineto{\pgfqpoint{12.446099in}{2.215169in}}%
\pgfpathlineto{\pgfqpoint{12.351370in}{2.196172in}}%
\pgfpathlineto{\pgfqpoint{12.264521in}{2.151819in}}%
\pgfpathlineto{\pgfqpoint{12.184672in}{2.253210in}}%
\pgfpathlineto{\pgfqpoint{12.111061in}{2.243438in}}%
\pgfpathlineto{\pgfqpoint{12.043029in}{2.298027in}}%
\pgfpathlineto{\pgfqpoint{11.980003in}{2.362364in}}%
\pgfpathlineto{\pgfqpoint{11.921482in}{2.375523in}}%
\pgfpathlineto{\pgfqpoint{11.867029in}{2.388708in}}%
\pgfpathlineto{\pgfqpoint{11.816257in}{2.487150in}}%
\pgfpathlineto{\pgfqpoint{11.768826in}{2.421351in}}%
\pgfpathlineto{\pgfqpoint{11.724434in}{2.495424in}}%
\pgfpathlineto{\pgfqpoint{11.682815in}{2.565622in}}%
\pgfpathlineto{\pgfqpoint{11.643730in}{2.598265in}}%
\pgfpathlineto{\pgfqpoint{11.606967in}{2.667001in}}%
\pgfpathlineto{\pgfqpoint{11.572335in}{2.633383in}}%
\pgfpathlineto{\pgfqpoint{11.539663in}{2.600252in}}%
\pgfpathlineto{\pgfqpoint{11.508798in}{2.636782in}}%
\pgfpathlineto{\pgfqpoint{11.479601in}{2.680149in}}%
\pgfpathlineto{\pgfqpoint{11.451947in}{2.726939in}}%
\pgfpathlineto{\pgfqpoint{11.425723in}{2.734250in}}%
\pgfpathlineto{\pgfqpoint{11.400825in}{2.770330in}}%
\pgfpathlineto{\pgfqpoint{11.377160in}{2.837092in}}%
\pgfpathlineto{\pgfqpoint{11.354643in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{11.333196in}{2.866336in}}%
\pgfpathlineto{\pgfqpoint{11.312747in}{2.897578in}}%
\pgfpathlineto{\pgfqpoint{11.293232in}{2.947744in}}%
\pgfpathlineto{\pgfqpoint{11.274591in}{3.013555in}}%
\pgfpathlineto{\pgfqpoint{11.256768in}{2.960416in}}%
\pgfpathlineto{\pgfqpoint{11.239713in}{2.996971in}}%
\pgfpathlineto{\pgfqpoint{11.223381in}{3.114435in}}%
\pgfpathlineto{\pgfqpoint{11.207726in}{3.143240in}}%
\pgfpathlineto{\pgfqpoint{11.192711in}{3.137379in}}%
\pgfpathlineto{\pgfqpoint{11.178297in}{3.178760in}}%
\pgfpathlineto{\pgfqpoint{11.164451in}{3.188045in}}%
\pgfpathlineto{\pgfqpoint{11.151141in}{3.202642in}}%
\pgfpathlineto{\pgfqpoint{11.138339in}{3.276264in}}%
\pgfpathlineto{\pgfqpoint{11.126015in}{3.255793in}}%
\pgfpathlineto{\pgfqpoint{11.114146in}{3.288425in}}%
\pgfpathlineto{\pgfqpoint{11.102707in}{3.471200in}}%
\pgfpathlineto{\pgfqpoint{11.091676in}{3.365446in}}%
\pgfpathlineto{\pgfqpoint{11.081032in}{3.454141in}}%
\pgfpathlineto{\pgfqpoint{11.070756in}{3.404438in}}%
\pgfpathlineto{\pgfqpoint{11.060830in}{3.575504in}}%
\pgfpathlineto{\pgfqpoint{11.051238in}{3.560918in}}%
\pgfpathlineto{\pgfqpoint{11.041962in}{3.598509in}}%
\pgfpathlineto{\pgfqpoint{11.032988in}{3.614021in}}%
\pgfpathlineto{\pgfqpoint{11.024303in}{3.626254in}}%
\pgfpathlineto{\pgfqpoint{11.015892in}{3.697378in}}%
\pgfpathlineto{\pgfqpoint{11.007743in}{3.733458in}}%
\pgfpathlineto{\pgfqpoint{10.999846in}{3.691018in}}%
\pgfpathlineto{\pgfqpoint{10.992188in}{3.721249in}}%
\pgfpathlineto{\pgfqpoint{10.984759in}{3.740245in}}%
\pgfpathlineto{\pgfqpoint{10.977549in}{3.777324in}}%
\pgfpathlineto{\pgfqpoint{10.970550in}{3.854797in}}%
\pgfpathlineto{\pgfqpoint{10.963752in}{3.906949in}}%
\pgfpathlineto{\pgfqpoint{10.957147in}{3.884516in}}%
\pgfpathlineto{\pgfqpoint{10.950727in}{3.890852in}}%
\pgfpathlineto{\pgfqpoint{10.944485in}{3.966899in}}%
\pgfpathlineto{\pgfqpoint{10.944485in}{3.966899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{10.699399in}{0.749555in}}{\pgfqpoint{14.449435in}{4.035135in}}{%
\pgfpathmoveto{\pgfqpoint{10.699399in}{4.035135in}}%
\pgfpathlineto{\pgfqpoint{10.699399in}{3.811881in}}%
\pgfpathlineto{\pgfqpoint{10.701299in}{3.716350in}}%
\pgfpathlineto{\pgfqpoint{10.703241in}{3.721724in}}%
\pgfpathlineto{\pgfqpoint{10.705225in}{3.595963in}}%
\pgfpathlineto{\pgfqpoint{10.707255in}{3.645665in}}%
\pgfpathlineto{\pgfqpoint{10.709330in}{3.626657in}}%
\pgfpathlineto{\pgfqpoint{10.711452in}{3.536987in}}%
\pgfpathlineto{\pgfqpoint{10.713624in}{3.529688in}}%
\pgfpathlineto{\pgfqpoint{10.715847in}{3.507231in}}%
\pgfpathlineto{\pgfqpoint{10.718123in}{3.463792in}}%
\pgfpathlineto{\pgfqpoint{10.720453in}{3.448743in}}%
\pgfpathlineto{\pgfqpoint{10.722840in}{3.459953in}}%
\pgfpathlineto{\pgfqpoint{10.725286in}{3.402416in}}%
\pgfpathlineto{\pgfqpoint{10.727792in}{3.349301in}}%
\pgfpathlineto{\pgfqpoint{10.730362in}{3.303522in}}%
\pgfpathlineto{\pgfqpoint{10.732997in}{3.290374in}}%
\pgfpathlineto{\pgfqpoint{10.735700in}{3.273303in}}%
\pgfpathlineto{\pgfqpoint{10.738474in}{3.207005in}}%
\pgfpathlineto{\pgfqpoint{10.741321in}{3.228962in}}%
\pgfpathlineto{\pgfqpoint{10.744244in}{3.102226in}}%
\pgfpathlineto{\pgfqpoint{10.747247in}{3.150941in}}%
\pgfpathlineto{\pgfqpoint{10.750332in}{3.036902in}}%
\pgfpathlineto{\pgfqpoint{10.753504in}{3.147542in}}%
\pgfpathlineto{\pgfqpoint{10.756765in}{3.108976in}}%
\pgfpathlineto{\pgfqpoint{10.760120in}{3.090991in}}%
\pgfpathlineto{\pgfqpoint{10.763572in}{3.066121in}}%
\pgfpathlineto{\pgfqpoint{10.767125in}{2.987686in}}%
\pgfpathlineto{\pgfqpoint{10.770785in}{2.985189in}}%
\pgfpathlineto{\pgfqpoint{10.774556in}{2.936509in}}%
\pgfpathlineto{\pgfqpoint{10.778443in}{2.897517in}}%
\pgfpathlineto{\pgfqpoint{10.782452in}{2.833668in}}%
\pgfpathlineto{\pgfqpoint{10.786587in}{2.879947in}}%
\pgfpathlineto{\pgfqpoint{10.790855in}{2.857563in}}%
\pgfpathlineto{\pgfqpoint{10.795264in}{2.775655in}}%
\pgfpathlineto{\pgfqpoint{10.799818in}{2.710818in}}%
\pgfpathlineto{\pgfqpoint{10.804526in}{2.742036in}}%
\pgfpathlineto{\pgfqpoint{10.809395in}{2.683073in}}%
\pgfpathlineto{\pgfqpoint{10.814435in}{2.619699in}}%
\pgfpathlineto{\pgfqpoint{10.819652in}{2.668439in}}%
\pgfpathlineto{\pgfqpoint{10.825058in}{2.574846in}}%
\pgfpathlineto{\pgfqpoint{10.830662in}{2.608976in}}%
\pgfpathlineto{\pgfqpoint{10.836475in}{2.527105in}}%
\pgfpathlineto{\pgfqpoint{10.842509in}{2.539278in}}%
\pgfpathlineto{\pgfqpoint{10.848776in}{2.511496in}}%
\pgfpathlineto{\pgfqpoint{10.855290in}{2.392558in}}%
\pgfpathlineto{\pgfqpoint{10.862065in}{2.348692in}}%
\pgfpathlineto{\pgfqpoint{10.869118in}{2.370637in}}%
\pgfpathlineto{\pgfqpoint{10.876464in}{2.318973in}}%
\pgfpathlineto{\pgfqpoint{10.884122in}{2.352128in}}%
\pgfpathlineto{\pgfqpoint{10.892113in}{2.364301in}}%
\pgfpathlineto{\pgfqpoint{10.900457in}{2.339943in}}%
\pgfpathlineto{\pgfqpoint{10.909178in}{2.250249in}}%
\pgfpathlineto{\pgfqpoint{10.918301in}{2.230266in}}%
\pgfpathlineto{\pgfqpoint{10.927854in}{2.246362in}}%
\pgfpathlineto{\pgfqpoint{10.937868in}{2.147408in}}%
\pgfpathlineto{\pgfqpoint{10.948374in}{2.163504in}}%
\pgfpathlineto{\pgfqpoint{10.959411in}{2.102092in}}%
\pgfpathlineto{\pgfqpoint{10.971016in}{2.059200in}}%
\pgfpathlineto{\pgfqpoint{10.983234in}{2.051390in}}%
\pgfpathlineto{\pgfqpoint{10.996113in}{2.021183in}}%
\pgfpathlineto{\pgfqpoint{11.009706in}{2.026033in}}%
\pgfpathlineto{\pgfqpoint{11.024072in}{1.960733in}}%
\pgfpathlineto{\pgfqpoint{11.039276in}{1.923691in}}%
\pgfpathlineto{\pgfqpoint{11.055391in}{1.924678in}}%
\pgfpathlineto{\pgfqpoint{11.072497in}{1.882262in}}%
\pgfpathlineto{\pgfqpoint{11.090684in}{1.834509in}}%
\pgfpathlineto{\pgfqpoint{11.110053in}{1.788681in}}%
\pgfpathlineto{\pgfqpoint{11.130718in}{1.787706in}}%
\pgfpathlineto{\pgfqpoint{11.152806in}{1.730205in}}%
\pgfpathlineto{\pgfqpoint{11.176463in}{1.727268in}}%
\pgfpathlineto{\pgfqpoint{11.201850in}{1.670255in}}%
\pgfpathlineto{\pgfqpoint{11.229154in}{1.659532in}}%
\pgfpathlineto{\pgfqpoint{11.258586in}{1.613716in}}%
\pgfpathlineto{\pgfqpoint{11.290389in}{1.606405in}}%
\pgfpathlineto{\pgfqpoint{11.324840in}{1.568863in}}%
\pgfpathlineto{\pgfqpoint{11.362259in}{1.584460in}}%
\pgfpathlineto{\pgfqpoint{11.403016in}{1.507463in}}%
\pgfpathlineto{\pgfqpoint{11.447538in}{1.462622in}}%
\pgfpathlineto{\pgfqpoint{11.496325in}{1.433853in}}%
\pgfpathlineto{\pgfqpoint{11.549957in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{11.609114in}{1.393411in}}%
\pgfpathlineto{\pgfqpoint{11.674595in}{1.372940in}}%
\pgfpathlineto{\pgfqpoint{11.747337in}{1.325650in}}%
\pgfpathlineto{\pgfqpoint{11.828440in}{1.303230in}}%
\pgfpathlineto{\pgfqpoint{11.919199in}{1.258888in}}%
\pgfpathlineto{\pgfqpoint{12.021125in}{1.217459in}}%
\pgfpathlineto{\pgfqpoint{12.135972in}{1.209173in}}%
\pgfpathlineto{\pgfqpoint{12.265743in}{1.174081in}}%
\pgfpathlineto{\pgfqpoint{12.412664in}{1.143850in}}%
\pgfpathlineto{\pgfqpoint{12.579087in}{1.104858in}}%
\pgfpathlineto{\pgfqpoint{12.767252in}{1.088298in}}%
\pgfpathlineto{\pgfqpoint{12.978791in}{1.036134in}}%
\pgfpathlineto{\pgfqpoint{13.213779in}{0.996179in}}%
\pgfpathlineto{\pgfqpoint{13.469048in}{0.974734in}}%
\pgfpathlineto{\pgfqpoint{13.735510in}{0.928418in}}%
\pgfpathlineto{\pgfqpoint{13.994757in}{0.887002in}}%
\pgfpathlineto{\pgfqpoint{14.217276in}{0.836799in}}%
\pgfpathlineto{\pgfqpoint{14.369225in}{0.805118in}}%
\pgfpathlineto{\pgfqpoint{14.436595in}{0.769051in}}%
\pgfpathlineto{\pgfqpoint{14.449435in}{0.749555in}}%
\pgfpathlineto{\pgfqpoint{14.449435in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{14.449435in}{0.756866in}}%
\pgfpathlineto{\pgfqpoint{14.436595in}{0.785622in}}%
\pgfpathlineto{\pgfqpoint{14.369225in}{0.828026in}}%
\pgfpathlineto{\pgfqpoint{14.217276in}{0.864581in}}%
\pgfpathlineto{\pgfqpoint{13.994757in}{0.919670in}}%
\pgfpathlineto{\pgfqpoint{13.735510in}{0.962549in}}%
\pgfpathlineto{\pgfqpoint{13.469048in}{1.008364in}}%
\pgfpathlineto{\pgfqpoint{13.213779in}{1.035171in}}%
\pgfpathlineto{\pgfqpoint{12.978791in}{1.076600in}}%
\pgfpathlineto{\pgfqpoint{12.767252in}{1.133139in}}%
\pgfpathlineto{\pgfqpoint{12.579087in}{1.154097in}}%
\pgfpathlineto{\pgfqpoint{12.412664in}{1.184803in}}%
\pgfpathlineto{\pgfqpoint{12.265743in}{1.219409in}}%
\pgfpathlineto{\pgfqpoint{12.135972in}{1.253539in}}%
\pgfpathlineto{\pgfqpoint{12.021125in}{1.261338in}}%
\pgfpathlineto{\pgfqpoint{11.919199in}{1.312502in}}%
\pgfpathlineto{\pgfqpoint{11.828440in}{1.354918in}}%
\pgfpathlineto{\pgfqpoint{11.747337in}{1.387075in}}%
\pgfpathlineto{\pgfqpoint{11.674595in}{1.432890in}}%
\pgfpathlineto{\pgfqpoint{11.609114in}{1.455311in}}%
\pgfpathlineto{\pgfqpoint{11.549957in}{1.489928in}}%
\pgfpathlineto{\pgfqpoint{11.496325in}{1.494802in}}%
\pgfpathlineto{\pgfqpoint{11.447538in}{1.528421in}}%
\pgfpathlineto{\pgfqpoint{11.403016in}{1.575699in}}%
\pgfpathlineto{\pgfqpoint{11.362259in}{1.648809in}}%
\pgfpathlineto{\pgfqpoint{11.324840in}{1.632249in}}%
\pgfpathlineto{\pgfqpoint{11.290389in}{1.676116in}}%
\pgfpathlineto{\pgfqpoint{11.258586in}{1.691700in}}%
\pgfpathlineto{\pgfqpoint{11.229154in}{1.723381in}}%
\pgfpathlineto{\pgfqpoint{11.201850in}{1.746776in}}%
\pgfpathlineto{\pgfqpoint{11.176463in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{11.152806in}{1.812088in}}%
\pgfpathlineto{\pgfqpoint{11.130718in}{1.864252in}}%
\pgfpathlineto{\pgfqpoint{11.110053in}{1.878874in}}%
\pgfpathlineto{\pgfqpoint{11.090684in}{1.919341in}}%
\pgfpathlineto{\pgfqpoint{11.072497in}{1.977329in}}%
\pgfpathlineto{\pgfqpoint{11.055391in}{2.017796in}}%
\pgfpathlineto{\pgfqpoint{11.039276in}{2.025570in}}%
\pgfpathlineto{\pgfqpoint{11.024072in}{2.055788in}}%
\pgfpathlineto{\pgfqpoint{11.009706in}{2.121588in}}%
\pgfpathlineto{\pgfqpoint{10.996113in}{2.119163in}}%
\pgfpathlineto{\pgfqpoint{10.983234in}{2.154767in}}%
\pgfpathlineto{\pgfqpoint{10.971016in}{2.172289in}}%
\pgfpathlineto{\pgfqpoint{10.959411in}{2.216643in}}%
\pgfpathlineto{\pgfqpoint{10.948374in}{2.270257in}}%
\pgfpathlineto{\pgfqpoint{10.937868in}{2.264396in}}%
\pgfpathlineto{\pgfqpoint{10.927854in}{2.350666in}}%
\pgfpathlineto{\pgfqpoint{10.918301in}{2.343379in}}%
\pgfpathlineto{\pgfqpoint{10.909178in}{2.383346in}}%
\pgfpathlineto{\pgfqpoint{10.900457in}{2.459368in}}%
\pgfpathlineto{\pgfqpoint{10.892113in}{2.489112in}}%
\pgfpathlineto{\pgfqpoint{10.884122in}{2.477402in}}%
\pgfpathlineto{\pgfqpoint{10.876464in}{2.450096in}}%
\pgfpathlineto{\pgfqpoint{10.869118in}{2.507621in}}%
\pgfpathlineto{\pgfqpoint{10.862065in}{2.496886in}}%
\pgfpathlineto{\pgfqpoint{10.855290in}{2.540801in}}%
\pgfpathlineto{\pgfqpoint{10.848776in}{2.629459in}}%
\pgfpathlineto{\pgfqpoint{10.842509in}{2.679198in}}%
\pgfpathlineto{\pgfqpoint{10.836475in}{2.677237in}}%
\pgfpathlineto{\pgfqpoint{10.830662in}{2.746923in}}%
\pgfpathlineto{\pgfqpoint{10.825058in}{2.715729in}}%
\pgfpathlineto{\pgfqpoint{10.819652in}{2.834192in}}%
\pgfpathlineto{\pgfqpoint{10.814435in}{2.755208in}}%
\pgfpathlineto{\pgfqpoint{10.809395in}{2.848802in}}%
\pgfpathlineto{\pgfqpoint{10.804526in}{2.896567in}}%
\pgfpathlineto{\pgfqpoint{10.799818in}{2.862936in}}%
\pgfpathlineto{\pgfqpoint{10.795264in}{2.937009in}}%
\pgfpathlineto{\pgfqpoint{10.790855in}{2.992097in}}%
\pgfpathlineto{\pgfqpoint{10.786587in}{3.039863in}}%
\pgfpathlineto{\pgfqpoint{10.782452in}{3.010143in}}%
\pgfpathlineto{\pgfqpoint{10.778443in}{3.058396in}}%
\pgfpathlineto{\pgfqpoint{10.774556in}{3.113960in}}%
\pgfpathlineto{\pgfqpoint{10.770785in}{3.168524in}}%
\pgfpathlineto{\pgfqpoint{10.767125in}{3.158788in}}%
\pgfpathlineto{\pgfqpoint{10.763572in}{3.227512in}}%
\pgfpathlineto{\pgfqpoint{10.760120in}{3.257243in}}%
\pgfpathlineto{\pgfqpoint{10.756765in}{3.298697in}}%
\pgfpathlineto{\pgfqpoint{10.753504in}{3.342075in}}%
\pgfpathlineto{\pgfqpoint{10.750332in}{3.211416in}}%
\pgfpathlineto{\pgfqpoint{10.747247in}{3.323030in}}%
\pgfpathlineto{\pgfqpoint{10.744244in}{3.285988in}}%
\pgfpathlineto{\pgfqpoint{10.741321in}{3.423922in}}%
\pgfpathlineto{\pgfqpoint{10.738474in}{3.369882in}}%
\pgfpathlineto{\pgfqpoint{10.735700in}{3.483933in}}%
\pgfpathlineto{\pgfqpoint{10.732997in}{3.505343in}}%
\pgfpathlineto{\pgfqpoint{10.730362in}{3.521890in}}%
\pgfpathlineto{\pgfqpoint{10.727792in}{3.593562in}}%
\pgfpathlineto{\pgfqpoint{10.725286in}{3.616969in}}%
\pgfpathlineto{\pgfqpoint{10.722840in}{3.665198in}}%
\pgfpathlineto{\pgfqpoint{10.720453in}{3.636466in}}%
\pgfpathlineto{\pgfqpoint{10.718123in}{3.661823in}}%
\pgfpathlineto{\pgfqpoint{10.715847in}{3.721261in}}%
\pgfpathlineto{\pgfqpoint{10.713624in}{3.757816in}}%
\pgfpathlineto{\pgfqpoint{10.711452in}{3.776800in}}%
\pgfpathlineto{\pgfqpoint{10.709330in}{3.837238in}}%
\pgfpathlineto{\pgfqpoint{10.707255in}{3.876803in}}%
\pgfpathlineto{\pgfqpoint{10.705225in}{3.824578in}}%
\pgfpathlineto{\pgfqpoint{10.703241in}{3.951838in}}%
\pgfpathlineto{\pgfqpoint{10.701299in}{3.930819in}}%
\pgfpathlineto{\pgfqpoint{10.699399in}{4.035135in}}%
\pgfpathlineto{\pgfqpoint{10.699399in}{4.035135in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.944485in}{3.864532in}}%
\pgfpathlineto{\pgfqpoint{10.950727in}{3.781187in}}%
\pgfpathlineto{\pgfqpoint{10.957147in}{3.773876in}}%
\pgfpathlineto{\pgfqpoint{10.963752in}{3.809944in}}%
\pgfpathlineto{\pgfqpoint{10.970550in}{3.747556in}}%
\pgfpathlineto{\pgfqpoint{10.977549in}{3.674934in}}%
\pgfpathlineto{\pgfqpoint{10.984759in}{3.630093in}}%
\pgfpathlineto{\pgfqpoint{10.992188in}{3.598899in}}%
\pgfpathlineto{\pgfqpoint{10.999846in}{3.576479in}}%
\pgfpathlineto{\pgfqpoint{11.007743in}{3.636916in}}%
\pgfpathlineto{\pgfqpoint{11.015892in}{3.598899in}}%
\pgfpathlineto{\pgfqpoint{11.024303in}{3.515554in}}%
\pgfpathlineto{\pgfqpoint{11.032988in}{3.526276in}}%
\pgfpathlineto{\pgfqpoint{11.041962in}{3.504343in}}%
\pgfpathlineto{\pgfqpoint{11.051238in}{3.463402in}}%
\pgfpathlineto{\pgfqpoint{11.060830in}{3.462914in}}%
\pgfpathlineto{\pgfqpoint{11.070756in}{3.306946in}}%
\pgfpathlineto{\pgfqpoint{11.081032in}{3.360073in}}%
\pgfpathlineto{\pgfqpoint{11.091676in}{3.265517in}}%
\pgfpathlineto{\pgfqpoint{11.102707in}{3.371283in}}%
\pgfpathlineto{\pgfqpoint{11.114146in}{3.203130in}}%
\pgfpathlineto{\pgfqpoint{11.126015in}{3.168524in}}%
\pgfpathlineto{\pgfqpoint{11.138339in}{3.178272in}}%
\pgfpathlineto{\pgfqpoint{11.151141in}{3.116372in}}%
\pgfpathlineto{\pgfqpoint{11.164451in}{3.087128in}}%
\pgfpathlineto{\pgfqpoint{11.178297in}{3.087616in}}%
\pgfpathlineto{\pgfqpoint{11.192711in}{3.052036in}}%
\pgfpathlineto{\pgfqpoint{11.207726in}{3.059834in}}%
\pgfpathlineto{\pgfqpoint{11.223381in}{3.032052in}}%
\pgfpathlineto{\pgfqpoint{11.239713in}{2.926774in}}%
\pgfpathlineto{\pgfqpoint{11.256768in}{2.879983in}}%
\pgfpathlineto{\pgfqpoint{11.274591in}{2.935059in}}%
\pgfpathlineto{\pgfqpoint{11.293232in}{2.860487in}}%
\pgfpathlineto{\pgfqpoint{11.312747in}{2.813209in}}%
\pgfpathlineto{\pgfqpoint{11.333196in}{2.789327in}}%
\pgfpathlineto{\pgfqpoint{11.354643in}{2.842453in}}%
\pgfpathlineto{\pgfqpoint{11.377160in}{2.759108in}}%
\pgfpathlineto{\pgfqpoint{11.400825in}{2.700620in}}%
\pgfpathlineto{\pgfqpoint{11.425723in}{2.659191in}}%
\pgfpathlineto{\pgfqpoint{11.451947in}{2.655779in}}%
\pgfpathlineto{\pgfqpoint{11.479601in}{2.608501in}}%
\pgfpathlineto{\pgfqpoint{11.508798in}{2.571458in}}%
\pgfpathlineto{\pgfqpoint{11.539663in}{2.534903in}}%
\pgfpathlineto{\pgfqpoint{11.572335in}{2.565610in}}%
\pgfpathlineto{\pgfqpoint{11.606967in}{2.596316in}}%
\pgfpathlineto{\pgfqpoint{11.643730in}{2.531979in}}%
\pgfpathlineto{\pgfqpoint{11.682815in}{2.503710in}}%
\pgfpathlineto{\pgfqpoint{11.724434in}{2.430112in}}%
\pgfpathlineto{\pgfqpoint{11.768826in}{2.357002in}}%
\pgfpathlineto{\pgfqpoint{11.816257in}{2.426213in}}%
\pgfpathlineto{\pgfqpoint{11.867029in}{2.327271in}}%
\pgfpathlineto{\pgfqpoint{11.921482in}{2.313623in}}%
\pgfpathlineto{\pgfqpoint{11.980003in}{2.304850in}}%
\pgfpathlineto{\pgfqpoint{12.043029in}{2.236614in}}%
\pgfpathlineto{\pgfqpoint{12.111061in}{2.185437in}}%
\pgfpathlineto{\pgfqpoint{12.184672in}{2.194698in}}%
\pgfpathlineto{\pgfqpoint{12.264521in}{2.100629in}}%
\pgfpathlineto{\pgfqpoint{12.351370in}{2.147907in}}%
\pgfpathlineto{\pgfqpoint{12.446099in}{2.160092in}}%
\pgfpathlineto{\pgfqpoint{12.549736in}{2.048965in}}%
\pgfpathlineto{\pgfqpoint{12.663484in}{2.028007in}}%
\pgfpathlineto{\pgfqpoint{12.788756in}{2.013872in}}%
\pgfpathlineto{\pgfqpoint{12.927224in}{1.958796in}}%
\pgfpathlineto{\pgfqpoint{13.080876in}{1.951972in}}%
\pgfpathlineto{\pgfqpoint{13.252092in}{1.901282in}}%
\pgfpathlineto{\pgfqpoint{13.443738in}{1.887635in}}%
\pgfpathlineto{\pgfqpoint{13.659290in}{1.850593in}}%
\pgfpathlineto{\pgfqpoint{13.902994in}{1.803802in}}%
\pgfpathlineto{\pgfqpoint{14.031623in}{1.764810in}}%
\pgfpathlineto{\pgfqpoint{14.061707in}{1.738491in}}%
\pgfpathlineto{\pgfqpoint{14.091399in}{1.741902in}}%
\pgfpathlineto{\pgfqpoint{14.120610in}{1.663431in}}%
\pgfpathlineto{\pgfqpoint{14.149247in}{1.655145in}}%
\pgfpathlineto{\pgfqpoint{14.177208in}{1.630775in}}%
\pgfpathlineto{\pgfqpoint{14.204387in}{1.581060in}}%
\pgfpathlineto{\pgfqpoint{14.230668in}{1.554741in}}%
\pgfpathlineto{\pgfqpoint{14.255932in}{1.547430in}}%
\pgfpathlineto{\pgfqpoint{14.280055in}{1.531345in}}%
\pgfpathlineto{\pgfqpoint{14.302912in}{1.477731in}}%
\pgfpathlineto{\pgfqpoint{14.324375in}{1.432403in}}%
\pgfpathlineto{\pgfqpoint{14.344322in}{1.408520in}}%
\pgfpathlineto{\pgfqpoint{14.362638in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{14.379219in}{1.367091in}}%
\pgfpathlineto{\pgfqpoint{14.393980in}{1.325175in}}%
\pgfpathlineto{\pgfqpoint{14.406863in}{1.288132in}}%
\pgfpathlineto{\pgfqpoint{14.417843in}{1.272048in}}%
\pgfpathlineto{\pgfqpoint{14.426936in}{1.252065in}}%
\pgfpathlineto{\pgfqpoint{14.434206in}{1.226720in}}%
\pgfpathlineto{\pgfqpoint{14.439774in}{1.156534in}}%
\pgfpathlineto{\pgfqpoint{14.443813in}{1.143374in}}%
\pgfpathlineto{\pgfqpoint{14.446551in}{1.102920in}}%
\pgfpathlineto{\pgfqpoint{14.448251in}{1.058567in}}%
\pgfpathlineto{\pgfqpoint{14.449193in}{1.034684in}}%
\pgfpathlineto{\pgfqpoint{14.449640in}{0.994717in}}%
\pgfpathlineto{\pgfqpoint{14.449812in}{0.956700in}}%
\pgfpathlineto{\pgfqpoint{14.449862in}{0.897724in}}%
\pgfpathlineto{\pgfqpoint{14.449871in}{0.847522in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.810480in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.785135in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.751992in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{10.090247in}{0.744193in}}{\pgfqpoint{4.359625in}{3.509285in}}%
\pgfusepath{clip}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.699399in}{3.922533in}}%
\pgfpathlineto{\pgfqpoint{10.701299in}{3.827490in}}%
\pgfpathlineto{\pgfqpoint{10.703241in}{3.841625in}}%
\pgfpathlineto{\pgfqpoint{10.705225in}{3.709539in}}%
\pgfpathlineto{\pgfqpoint{10.707255in}{3.759254in}}%
\pgfpathlineto{\pgfqpoint{10.709330in}{3.728060in}}%
\pgfpathlineto{\pgfqpoint{10.711452in}{3.650564in}}%
\pgfpathlineto{\pgfqpoint{10.713624in}{3.643253in}}%
\pgfpathlineto{\pgfqpoint{10.715847in}{3.611084in}}%
\pgfpathlineto{\pgfqpoint{10.718123in}{3.561857in}}%
\pgfpathlineto{\pgfqpoint{10.720453in}{3.536999in}}%
\pgfpathlineto{\pgfqpoint{10.722840in}{3.558445in}}%
\pgfpathlineto{\pgfqpoint{10.725286in}{3.504831in}}%
\pgfpathlineto{\pgfqpoint{10.727792in}{3.466326in}}%
\pgfpathlineto{\pgfqpoint{10.730362in}{3.410762in}}%
\pgfpathlineto{\pgfqpoint{10.732997in}{3.399065in}}%
\pgfpathlineto{\pgfqpoint{10.735700in}{3.379081in}}%
\pgfpathlineto{\pgfqpoint{10.738474in}{3.290374in}}%
\pgfpathlineto{\pgfqpoint{10.741321in}{3.325955in}}%
\pgfpathlineto{\pgfqpoint{10.744244in}{3.193869in}}%
\pgfpathlineto{\pgfqpoint{10.747247in}{3.236760in}}%
\pgfpathlineto{\pgfqpoint{10.750332in}{3.121246in}}%
\pgfpathlineto{\pgfqpoint{10.753504in}{3.246021in}}%
\pgfpathlineto{\pgfqpoint{10.756765in}{3.203130in}}%
\pgfpathlineto{\pgfqpoint{10.760120in}{3.177785in}}%
\pgfpathlineto{\pgfqpoint{10.763572in}{3.144154in}}%
\pgfpathlineto{\pgfqpoint{10.767125in}{3.078843in}}%
\pgfpathlineto{\pgfqpoint{10.770785in}{3.078843in}}%
\pgfpathlineto{\pgfqpoint{10.774556in}{3.026203in}}%
\pgfpathlineto{\pgfqpoint{10.778443in}{2.980388in}}%
\pgfpathlineto{\pgfqpoint{10.782452in}{2.921900in}}%
\pgfpathlineto{\pgfqpoint{10.786587in}{2.965766in}}%
\pgfpathlineto{\pgfqpoint{10.790855in}{2.920925in}}%
\pgfpathlineto{\pgfqpoint{10.795264in}{2.855613in}}%
\pgfpathlineto{\pgfqpoint{10.799818in}{2.787377in}}%
\pgfpathlineto{\pgfqpoint{10.804526in}{2.819058in}}%
\pgfpathlineto{\pgfqpoint{10.809395in}{2.768368in}}%
\pgfpathlineto{\pgfqpoint{10.814435in}{2.688435in}}%
\pgfpathlineto{\pgfqpoint{10.819652in}{2.749847in}}%
\pgfpathlineto{\pgfqpoint{10.825058in}{2.642619in}}%
\pgfpathlineto{\pgfqpoint{10.830662in}{2.680636in}}%
\pgfpathlineto{\pgfqpoint{10.836475in}{2.598265in}}%
\pgfpathlineto{\pgfqpoint{10.842509in}{2.607526in}}%
\pgfpathlineto{\pgfqpoint{10.848776in}{2.569021in}}%
\pgfpathlineto{\pgfqpoint{10.855290in}{2.465205in}}%
\pgfpathlineto{\pgfqpoint{10.862065in}{2.421339in}}%
\pgfpathlineto{\pgfqpoint{10.869118in}{2.437911in}}%
\pgfpathlineto{\pgfqpoint{10.876464in}{2.383322in}}%
\pgfpathlineto{\pgfqpoint{10.884122in}{2.418415in}}%
\pgfpathlineto{\pgfqpoint{10.892113in}{2.424751in}}%
\pgfpathlineto{\pgfqpoint{10.900457in}{2.401843in}}%
\pgfpathlineto{\pgfqpoint{10.909178in}{2.316060in}}%
\pgfpathlineto{\pgfqpoint{10.918301in}{2.286329in}}%
\pgfpathlineto{\pgfqpoint{10.927854in}{2.298027in}}%
\pgfpathlineto{\pgfqpoint{10.937868in}{2.204933in}}%
\pgfpathlineto{\pgfqpoint{10.948374in}{2.218580in}}%
\pgfpathlineto{\pgfqpoint{10.959411in}{2.158143in}}%
\pgfpathlineto{\pgfqpoint{10.971016in}{2.115739in}}%
\pgfpathlineto{\pgfqpoint{10.983234in}{2.099167in}}%
\pgfpathlineto{\pgfqpoint{10.996113in}{2.070411in}}%
\pgfpathlineto{\pgfqpoint{11.009706in}{2.072360in}}%
\pgfpathlineto{\pgfqpoint{11.024072in}{2.006074in}}%
\pgfpathlineto{\pgfqpoint{11.039276in}{1.974880in}}%
\pgfpathlineto{\pgfqpoint{11.055391in}{1.971956in}}%
\pgfpathlineto{\pgfqpoint{11.072497in}{1.929552in}}%
\pgfpathlineto{\pgfqpoint{11.090684in}{1.875938in}}%
\pgfpathlineto{\pgfqpoint{11.110053in}{1.836458in}}%
\pgfpathlineto{\pgfqpoint{11.130718in}{1.824761in}}%
\pgfpathlineto{\pgfqpoint{11.152806in}{1.771146in}}%
\pgfpathlineto{\pgfqpoint{11.176463in}{1.769197in}}%
\pgfpathlineto{\pgfqpoint{11.201850in}{1.710221in}}%
\pgfpathlineto{\pgfqpoint{11.229154in}{1.690725in}}%
\pgfpathlineto{\pgfqpoint{11.258586in}{1.653683in}}%
\pgfpathlineto{\pgfqpoint{11.290389in}{1.639061in}}%
\pgfpathlineto{\pgfqpoint{11.324840in}{1.600556in}}%
\pgfpathlineto{\pgfqpoint{11.362259in}{1.615178in}}%
\pgfpathlineto{\pgfqpoint{11.403016in}{1.540606in}}%
\pgfpathlineto{\pgfqpoint{11.447538in}{1.494303in}}%
\pgfpathlineto{\pgfqpoint{11.496325in}{1.464571in}}%
\pgfpathlineto{\pgfqpoint{11.549957in}{1.460185in}}%
\pgfpathlineto{\pgfqpoint{11.609114in}{1.423142in}}%
\pgfpathlineto{\pgfqpoint{11.674595in}{1.402184in}}%
\pgfpathlineto{\pgfqpoint{11.747337in}{1.355881in}}%
\pgfpathlineto{\pgfqpoint{11.828440in}{1.329074in}}%
\pgfpathlineto{\pgfqpoint{11.919199in}{1.286670in}}%
\pgfpathlineto{\pgfqpoint{12.021125in}{1.238418in}}%
\pgfpathlineto{\pgfqpoint{12.135972in}{1.231106in}}%
\pgfpathlineto{\pgfqpoint{12.265743in}{1.197476in}}%
\pgfpathlineto{\pgfqpoint{12.412664in}{1.165795in}}%
\pgfpathlineto{\pgfqpoint{12.579087in}{1.130215in}}%
\pgfpathlineto{\pgfqpoint{12.767252in}{1.110719in}}%
\pgfpathlineto{\pgfqpoint{12.978791in}{1.055155in}}%
\pgfpathlineto{\pgfqpoint{13.213779in}{1.014701in}}%
\pgfpathlineto{\pgfqpoint{13.469048in}{0.991793in}}%
\pgfpathlineto{\pgfqpoint{13.735510in}{0.945490in}}%
\pgfpathlineto{\pgfqpoint{13.994757in}{0.903086in}}%
\pgfpathlineto{\pgfqpoint{14.217276in}{0.850934in}}%
\pgfpathlineto{\pgfqpoint{14.369225in}{0.816328in}}%
\pgfpathlineto{\pgfqpoint{14.436595in}{0.777336in}}%
\pgfpathlineto{\pgfqpoint{14.449435in}{0.752966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{10.090247in}{4.253478in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.090247in}{0.744193in}}%
\pgfpathlineto{\pgfqpoint{14.449872in}{0.744193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.270059in,y=4.336812in,,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}$\alpha$ = 0.1}}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.760843in,y=2.585406in,left,base]{\color{textcolor}{\sffamily\fontsize{19.200000}{23.040000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Method}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.447059,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.766510in}{2.325628in}}%
\pgfpathlineto{\pgfqpoint{15.010954in}{2.325628in}}%
\pgfpathlineto{\pgfqpoint{15.255398in}{2.325628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.450954in,y=2.240072in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Standard calibration}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.866667,0.517647,0.321569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{14.766510in}{1.984628in}}%
\pgfpathlineto{\pgfqpoint{15.010954in}{1.984628in}}%
\pgfpathlineto{\pgfqpoint{15.255398in}{1.984628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.150000,0.150000,0.150000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=15.450954in,y=1.899073in,left,base]{\color{textcolor}{\sffamily\fontsize{17.600000}{21.120000}\selectfont\catcode`\^=\active\def^{\ifmmode\sp\else\^{}\fi}\catcode`\%=\active\def%{\%}Attack risk calibration}}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/tradeoff_curves_illustration.tex <==
\resizebox{\figwidth}{!}{
    \begin{tikzpicture}[
        declare function={normcdf(\x) = 1/(1 + exp(-0.07056*((\x)/1)^3 - 1.5976*(\x)/1));
                          _invpart(\p) = -5.531 * (((1 - \p) / \p)^0.1193 - 1);
                          invnormcdf(\p) = (\p >= 0.5) * _invpart(\p) + (\p < 0.5) * (-_invpart(1 -\p));
        }
    ]
        \begin{axis}[
            xlabel={Attack FPR, $\fpr$},
            ylabel={Attack FNR, $\fnr$},
            domain=0:1,
            xmin=0,
            xmax=1,
            ymin=0,
            ymax=1,
            samples=300, %
            legend pos=north east, %
            legend cell align={left},
            axis line style={draw opacity=0.5},
            trim axis left,
            trim axis right,
            enlargelimits=false,
            xtick={0, 0.5, 1},
            ytick={0, 0.5, 1},
            extra y ticks={0.9, 0.165},
            extra y tick labels={$1 - \delta$, $\frac{1 - \delta}{1 + e^\varepsilon}$},
            extra y tick style={
                grid=major,
                yticklabel style={yshift=0.7ex, anchor=east}
            },
            extra x ticks={0.9, 0.165},
            extra x tick labels={$1 - \delta$, $\frac{1 - \delta}{1 + e^\varepsilon}$},
            extra x tick style={
                grid=major,
                yticklabel style={xshift=0.7ex, anchor=north}
            },
        ]
        \def\eps{1.5}
        \def\mu{1.1}
        \def\etacomputed{(exp(\eps) - 1 + 0.2) / (1 + exp(\eps))}
        \addplot[color=gray, domain=0:1, ultra thick, fill, fill opacity=0.2] {max(-10000 * x + 1, 1 - 0.1 - exp(\eps) * x, exp(-\eps) * (1 - 0.1 - x), 0};
        \addlegendentry{Feasible region by DP}
        
        \addplot[color=gray, domain=0:1, ultra thick, dotted, fill, fill opacity=0.2] {normcdf(invnormcdf(1 - x) - \mu)};
        \addlegendentry{Exact feasible region}
        \end{axis}
    \end{tikzpicture}
    }
    \caption{Trade-off curves of a Gaussian mechanism that satisfies $(\varepsilon, \delta)$-DP.
    Each curve shows a boundary of the feasible region (greyed out) of possible membership inference attack FPR ($\fpr$) and FNR ($\fnr$) pairs. The solid curve shows the limit of the feasible region guaranteed by DP via \cref{eq:dp-to-f}, which is a conservative overestimate of attack success rates compared to the exact trade-off curve (dotted). The maximum advantage $\eta$ is achieved with FPR and FNR at the point closest to the origin.}
